Gamma Ray Heating and Neutrino Cooling Rates due to Weak Interaction Processes on sd-shell Nuclei in Stellar Cores

Gamma ray heating and neutrino cooling rates, due to weak interaction processes, on $sd$-shell nuclei in stellar core are calculated using the proton neutron quasiparticle random phase approximation theory. The recent extensive experimental mass compilation of \citep{Wang12}, other improved model input parameters including nuclear quadrupole deformation \citep{Ram01}, \citep{Mol16} and physical constants are taken into account in the current calculation. The purpose of this work is two fold, one is to improve the earlier calculation of weak rates performed by \citep{Nabi99} using the same theory. We further compare our results with previous calculations. The selected $sd$-shell nuclei, considered in this work, are of special interest for the evolution of O-Ne-Mg core in 8-10 M$_\odot$ stars due to competitive gamma ray heating rates and cooling by URCA processes. The outcome of these competitions is to determine, whether the stars end up as a white dwarf \citep{Nabi08}, an electron-capture supernova \citep{Jones13} or Fe core-collapse supernova \citep{Suz16}. The selected $sd$-shell nuclei for calculation of associated weak-interaction rates include $^{20,23}$O, $^{20,23}$F, $^{20,23,24}$Ne, $^{20,23-25}$Na, and $^{23-25}$Mg. The cooling and heating rates are calculated for density range ($10 \leq \rho($\;g.cm$^{-3}) \leq $ 10$^{11}$) and temperature range ($0.01\times10^{9}$ $\leq$ $\;T(K)$ $\leq$ $30\times10^{9}$). The calculated gamma heating rates are orders of magnitude bigger than the shell model rates (except for $^{25}$Mg at low densities). At high temperatures the gamma heating rates are in reasonable agreement. The calculated cooling rates are up to an order of magnitude bigger for odd-A nuclei.

==> (inline-0) <==
\begin{tabular}{|c|c|cc|cc|cc|cc|}
\hline $\rho$$\it Y_{e}$ & T (K)  &
\multicolumn{2}{c|}{$^{20}$O}&\multicolumn{2}{c|}{$^{20}$F}&
\multicolumn{2}{c|}{$^{20}$Ne} & \multicolumn{2}{c|}{$^{20}$Na}\\
\cline{3-10}(g.cm$^{-3}$) & &$\lambda_{\gamma}^{\beta}$ &
$\lambda_{\gamma}^{EC}$ & $\lambda_{\gamma}^{\beta}$ &
$\lambda_{\gamma}^{EC}$ &$\lambda_{\gamma}^{\beta}$ & $\lambda_{\gamma}^{EC}$&$\lambda_{\gamma}^{\beta}$ & $\lambda_{\gamma}^{EC}$\\
\hline
10$^{1}$ & 1.00$\times10^{7}$& 6.14$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.13$\times10^{-1}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 9.44$\times10^{0} $\\
 10$^{1}$& 4.00$\times10^{8}$& 6.14$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.13$\times10^{-1}$& 6.22$\times10^{-60 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 9.44$\times10^{0}$\\
 10$^{1}$& 7.00$\times10^{8}$& 6.14$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.13$\times10^{-1}$& 7.11$\times10^{-38 }$& 1.00$\times10^{-100 }$& 8.53$\times10^{-63 }$& 1.72$\times10^{-87 }$& 9.44$\times10^{0}$\\
 10$^{1}$& 1.00$\times10^{9}$& 6.14$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.11$\times10^{-1}$& 7.31$\times10^{-28 }$& 3.85$\times10^{-77 }$& 3.05$\times10^{-45 }$& 3.29$\times10^{-62 }$& 9.44$\times10^{0}$\\
 10$^{1}$& 2.00$\times10^{9}$& 6.19$\times10^{-2}$& 7.82$\times10^{-52 }$& 3.93$\times10^{-1}$& 1.30$\times10^{-15 }$& 2.54$\times10^{-39 }$& 3.24$\times10^{-24 }$& 1.30$\times10^{-32 }$& 9.77$\times10^{0}$\\
 10$^{1}$& 3.00$\times10^{9}$& 6.65$\times10^{-2}$& 5.38$\times10^{-35 }$& 4.03$\times10^{-1}$& 3.06$\times10^{-11 }$& 1.57$\times10^{-26 }$& 7.48$\times10^{-17 }$& 1.29$\times10^{-22 }$& 1.04$\times10^{1}$\\
 10$^{1}$& 5.00$\times10^{9}$& 1.19$\times10^{-1}$& 3.69$\times10^{-21 }$& 7.89$\times10^{-1}$& 2.50$\times10^{-7}$& 5.28$\times10^{-16 }$& 1.69$\times10^{-10 }$& 3.66$\times10^{-14 }$& 1.17$\times10^{1}$\\
 10$^{1}$& 1.00$\times10^{10 }$& 1.46$\times10^{0}$& 3.18$\times10^{-10 }$& 7.98$\times10^{0}$& 2.61$\times10^{-3}$& 1.71$\times10^{-7}$& 8.38$\times10^{-5}$& 5.19$\times10^{-7}$& 2.52$\times10^{1}$\\
 10$^{1}$& 1.50$\times10^{10 }$& 9.59$\times10^{0}$& 2.70$\times10^{-6}$& 4.19$\times10^{1}$& 2.21$\times10^{-1}$& 2.44$\times10^{-4}$& 2.02$\times10^{-2}$& 2.28$\times10^{-4}$& 8.34$\times10^{1}$\\
 10$^{1}$& 2.00$\times10^{10 }$& 3.65$\times10^{1}$& 3.24$\times10^{-4}$& 1.44$\times10^{2}$& 3.05$\times10^{0}$& 1.19$\times10^{-2}$& 4.63$\times10^{-1}$& 6.27$\times10^{-3}$& 2.37$\times10^{2}$\\
 10$^{1}$& 2.50$\times10^{10 }$& 9.86$\times10^{1}$& 6.40$\times10^{-3}$& 3.78$\times10^{2}$& 1.79$\times10^{1}$& 1.35$\times10^{-1}$& 3.56$\times10^{0}$& 5.43$\times10^{-2}$& 5.62$\times10^{2}$\\
 10$^{1}$& 3.00$\times10^{10 }$& 2.16$\times10^{2}$& 5.01$\times10^{-2}$& 8.38$\times10^{2}$& 6.61$\times10^{1}$& 7.29$\times10^{-1}$& 1.52$\times10^{1}$& 2.58$\times10^{-1}$& 1.17$\times10^{3}$\\
\hline
 10$^{4}$& 1.00$\times10^{7}$& 6.12$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.11$\times10^{-1}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 9.44$\times10^{0}$\\
 10$^{4}$& 4.00$\times10^{8}$& 6.12$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.12$\times10^{-1}$& 6.44$\times10^{-57 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 9.44$\times10^{0}$\\
 10$^{4}$& 7.00$\times10^{8}$& 6.12$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.12$\times10^{-1}$& 1.66$\times10^{-35 }$& 1.00$\times10^{-100 }$& 1.99$\times10^{-60 }$& 7.36$\times10^{-90 }$& 9.44$\times10^{0}$\\
 10$^{4}$& 1.00$\times10^{9}$& 6.12$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.11$\times10^{-1}$& 8.20$\times10^{-27 }$& 3.43$\times10^{-78 }$& 3.42$\times10^{-44 }$& 2.93$\times10^{-63 }$& 9.44$\times10^{0}$\\
 10$^{4}$& 2.00$\times10^{9}$& 6.18$\times10^{-2}$& 7.87$\times10^{-52 }$& 3.92$\times10^{-1}$& 1.41$\times10^{-15 }$& 2.34$\times10^{-39 }$& 3.52$\times10^{-24 }$& 1.20$\times10^{-32 }$& 9.77$\times10^{0}$\\
 10$^{4}$& 3.00$\times10^{9}$& 6.65$\times10^{-2}$& 5.40$\times10^{-35 }$& 4.02$\times10^{-1}$& 3.10$\times10^{-11 }$& 1.55$\times10^{-26 }$& 7.59$\times10^{-17 }$& 1.27$\times10^{-22 }$& 1.04$\times10^{1}$\\
 10$^{4}$& 5.00$\times10^{9}$& 1.19$\times10^{-1}$& 3.69$\times10^{-21 }$& 7.89$\times10^{-1}$& 2.51$\times10^{-7}$& 5.27$\times10^{-16 }$& 1.69$\times10^{-10 }$& 3.66$\times10^{-14 }$& 1.17$\times10^{1}$\\
 10$^{4}$& 1.00$\times10^{10 }$& 1.46$\times10^{0}$& 3.18$\times10^{-10 }$& 7.98$\times10^{0}$& 2.62$\times10^{-3}$& 1.71$\times10^{-7}$& 8.38$\times10^{-5}$& 5.19$\times10^{-7}$& 2.52$\times10^{1}$\\
 10$^{4}$& 1.50$\times10^{10 }$& 9.59$\times10^{0}$& 2.70$\times10^{-6}$& 4.20$\times10^{1}$& 2.21$\times10^{-1}$& 2.44$\times10^{-4}$& 2.02$\times10^{-2}$& 2.28$\times10^{-4}$& 8.34$\times10^{1}$\\
 10$^{4}$& 2.00$\times10^{10 }$& 3.66$\times10^{1}$& 3.24$\times10^{-4}$& 1.44$\times10^{2}$& 3.05$\times10^{0}$& 1.19$\times10^{-2}$& 4.65$\times10^{-1}$& 6.28$\times10^{-3}$& 2.37$\times10^{2}$\\
 10$^{4}$& 2.50$\times10^{10 }$& 9.89$\times10^{1}$& 6.41$\times10^{-3}$& 3.79$\times10^{2}$& 1.79$\times10^{1}$& 1.35$\times10^{-1}$& 3.57$\times10^{0}$& 5.45$\times10^{-2}$& 5.62$\times10^{2}$\\
 10$^{4}$& 3.00$\times10^{10 }$& 2.16$\times10^{2}$& 5.02$\times10^{-2}$& 8.38$\times10^{2}$& 6.62$\times10^{1}$& 7.31$\times10^{-1}$& 1.52$\times10^{1}$& 2.59$\times10^{-1}$& 1.17$\times10^{3}$\\
\hline
 10$^{7}$& 1.00$\times10^{7}$& 3.69$\times10^{-2}$& 1.00$\times10^{-100 }$& 9.27$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.10$\times10^{1}$\\
 10$^{7}$& 4.00$\times10^{8}$& 3.71$\times10^{-2}$& 1.00$\times10^{-100 }$& 9.62$\times10^{-2}$& 3.72$\times10^{-47 }$& 1.00$\times10^{-100 }$& 5.53$\times10^{-91 }$& 1.00$\times10^{-100 }$& 1.10$\times10^{1}$\\
 10$^{7}$& 7.00$\times10^{8}$& 3.74$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.02$\times10^{-1}$& 3.31$\times10^{-29 }$& 1.00$\times10^{-100 }$& 3.97$\times10^{-54 }$& 3.69$\times10^{-96 }$& 1.10$\times10^{1}$\\
 10$^{7}$& 1.00$\times10^{9}$& 3.79$\times10^{-2}$& 2.47$\times10^{-95 }$& 1.10$\times10^{-1}$& 8.17$\times10^{-22 }$& 3.45$\times10^{-83 }$& 3.40$\times10^{-39 }$& 2.94$\times10^{-68 }$& 1.10$\times10^{1}$\\
 10$^{7}$& 2.00$\times10^{9}$& 4.06$\times10^{-2}$& 5.61$\times10^{-49 }$& 1.42$\times10^{-1}$& 9.33$\times10^{-13 }$& 3.53$\times10^{-42 }$& 2.31$\times10^{-21 }$& 1.81$\times10^{-35 }$& 1.14$\times10^{1}$\\
 10$^{7}$& 3.00$\times10^{9}$& 4.38$\times10^{-2}$& 2.80$\times10^{-33 }$& 1.66$\times10^{-1}$& 1.59$\times10^{-9}$& 3.01$\times10^{-28 }$& 3.85$\times10^{-15 }$& 2.48$\times10^{-24 }$& 1.22$\times10^{1}$\\
 10$^{7}$& 5.00$\times10^{9}$& 6.12$\times10^{-2}$& 1.87$\times10^{-20 }$& 2.87$\times10^{-1}$& 1.26$\times10^{-6}$& 1.04$\times10^{-16 }$& 8.49$\times10^{-10 }$& 7.24$\times10^{-15 }$& 1.36$\times10^{1}$\\
 10$^{7}$& 1.00$\times10^{10 }$& 1.18$\times10^{0}$& 4.00$\times10^{-10 }$& 6.43$\times10^{0}$& 3.29$\times10^{-3}$& 1.36$\times10^{-7}$& 1.05$\times10^{-4}$& 4.13$\times10^{-7}$& 2.75$\times10^{1}$\\
 10$^{7}$& 1.50$\times10^{10 }$& 9.02$\times10^{0}$& 2.89$\times10^{-6}$& 3.94$\times10^{1}$& 2.36$\times10^{-1}$& 2.29$\times10^{-4}$& 2.16$\times10^{-2}$& 2.14$\times10^{-4}$& 8.69$\times10^{1}$\\
 10$^{7}$& 2.00$\times10^{10 }$& 3.56$\times10^{1}$& 3.33$\times10^{-4}$& 1.40$\times10^{2}$& 3.14$\times10^{0}$& 1.15$\times10^{-2}$& 4.78$\times10^{-1}$& 6.11$\times10^{-3}$& 2.42$\times10^{2}$\\
 10$^{7}$& 2.50$\times10^{10 }$& 9.75$\times10^{1}$& 6.50$\times10^{-3}$& 3.74$\times10^{2}$& 1.82$\times10^{1}$& 1.33$\times10^{-1}$& 3.62$\times10^{0}$& 5.37$\times10^{-2}$& 5.69$\times10^{2}$\\
 10$^{7}$& 3.00$\times10^{10 }$& 2.14$\times10^{2}$& 5.06$\times10^{-2}$& 8.32$\times10^{2}$& 6.67$\times10^{1}$& 7.24$\times10^{-1}$& 1.53$\times10^{1}$& 2.56$\times10^{-1}$& 1.18$\times10^{3}$\\
\hline
 10$^{11}$& 1.00$\times10^{7}$& 1.00$\times10^{100 }$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.70$\times10^{5}$& 1.00$\times10^{-100 }$& 3.45$\times10^{3}$& 1.00$\times10^{-100 }$& 3.11$\times10^{5}$\\
 10$^{11}$& 4.00$\times10^{8}$& 1.00$\times10^{100 }$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.67$\times10^{5}$& 1.00$\times10^{-100 }$& 3.44$\times10^{3}$& 1.00$\times10^{-100 }$& 3.06$\times10^{5}$\\
 10$^{11}$& 7.00$\times10^{8}$& 1.00$\times10^{100 }$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.66$\times10^{5}$& 1.00$\times10^{-100 }$& 3.44$\times10^{3}$& 1.00$\times10^{-100 }$& 3.09$\times10^{5}$\\
 10$^{11}$& 1.00$\times10^{9}$& 1.00$\times10^{100 }$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.65$\times10^{5}$& 1.00$\times10^{-100 }$& 3.44$\times10^{3}$& 1.00$\times10^{-100 }$& 3.09$\times10^{5}$\\
 10$^{11}$& 2.00$\times10^{9}$& 9.44$\times10^{-55 }$& 1.77$\times10^{1}$& 2.47$\times10^{-58 }$& 4.34$\times10^{5}$& 1.26$\times10^{-99 }$& 3.44$\times10^{3}$& 6.46$\times10^{-93 }$& 3.20$\times10^{5}$\\
 10$^{11}$& 3.00$\times10^{9}$& 4.63$\times10^{-37 }$& 1.82$\times10^{1}$& 2.30$\times10^{-39 }$& 3.83$\times10^{5}$& 1.00$\times10^{-66 }$& 3.46$\times10^{3}$& 8.24$\times10^{-63 }$& 3.40$\times10^{5}$\\
 10$^{11}$& 5.00$\times10^{9}$& 1.34$\times10^{-22 }$& 1.99$\times10^{1}$& 4.29$\times10^{-24 }$& 2.99$\times10^{5}$& 4.20$\times10^{-40 }$& 3.49$\times10^{3}$& 2.91$\times10^{-38 }$& 3.77$\times10^{5}$\\
 10$^{11}$& 1.00$\times10^{10 }$& 3.06$\times10^{-11 }$& 2.85$\times10^{1}$& 9.16$\times10^{-12 }$& 2.04$\times10^{5}$& 1.67$\times10^{-19 }$& 3.75$\times10^{3}$& 5.06$\times10^{-19 }$& 4.19$\times10^{5}$\\
 10$^{11}$& 1.50$\times10^{10 }$& 3.93$\times10^{-7}$& 4.88$\times10^{1}$& 4.79$\times10^{-7}$& 1.67$\times10^{5}$& 2.65$\times10^{-12 }$& 5.30$\times10^{3}$& 2.48$\times10^{-12 }$& 4.44$\times10^{5}$\\
 10$^{11}$& 2.00$\times10^{10 }$& 7.53$\times10^{-5}$& 8.73$\times10^{1}$& 1.76$\times10^{-4}$& 1.49$\times10^{5}$& 1.40$\times10^{-8}$& 9.12$\times10^{3}$& 7.41$\times10^{-9}$& 4.66$\times10^{5}$\\
 10$^{11}$& 2.50$\times10^{10 }$& 2.55$\times10^{-3}$& 1.42$\times10^{2}$& 7.85$\times10^{-3}$& 1.40$\times10^{5}$& 2.72$\times10^{-6}$& 1.42$\times10^{4}$& 1.10$\times10^{-6}$& 4.83$\times10^{5}$\\
 10$^{11}$& 3.00$\times10^{10 }$& 3.34$\times10^{-2}$& 2.05$\times10^{2}$& 1.17$\times10^{-1}$& 1.36$\times10^{5}$& 9.95$\times10^{-5}$& 1.93$\times10^{4}$& 3.53$\times10^{-5}$& 4.99$\times10^{5}$\\

\hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|}
\hline $\rho$$\it Y_{e}$ & T (K)  &
\multicolumn{2}{c|}{$^{20}$O}&\multicolumn{2}{c|}{$^{20}$F}&
\multicolumn{2}{c|}{$^{20}$Ne} & \multicolumn{2}{c|}{$^{20}$Na}\\
\cline{3-10}(g.cm$^{-3}$) & &$\lambda_{\bar\nu}$ & $\lambda_{\nu}$ &
$\lambda_{\bar\nu}$ & $\lambda_{\nu}$ &$\lambda_{\bar\nu}$ & $\lambda_{\nu}$&$\lambda_{\bar\nu}$ & $\lambda_{\nu}$\\
\hline
10$^{1}$& 1.00$\times10^{7}$& 7.94$\times10^{-2}$& 1.00$\times10^{-100 }$& 5.41$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 4.81$\times10^{0}$\\
 10$^{1}$& 4.00$\times10^{8}$& 7.94$\times10^{-2}$& 1.00$\times10^{-100 }$& 5.41$\times10^{-2}$& 7.74$\times10^{-60 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 4.81$\times10^{0}$\\
 10$^{1}$& 7.00$\times10^{8}$& 7.94$\times10^{-2}$& 1.00$\times10^{-100 }$& 5.40$\times10^{-2}$& 1.51$\times10^{-37 }$& 1.00$\times10^{-100 }$& 5.05$\times10^{-63 }$& 1.52$\times10^{-83 }$& 4.81$\times10^{0}$\\
 10$^{1}$& 1.00$\times10^{9}$& 7.94$\times10^{-2}$& 1.37$\times10^{-98 }$& 5.38$\times10^{-2}$& 2.04$\times10^{-27 }$& 5.36$\times10^{-75 }$& 2.72$\times10^{-45 }$& 4.60$\times10^{-59 }$& 4.82$\times10^{0}$\\
 10$^{1}$& 2.00$\times10^{9}$& 8.04$\times10^{-2}$& 9.06$\times10^{-51 }$& 5.50$\times10^{-2}$& 5.56$\times10^{-15 }$& 3.58$\times10^{-38 }$& 5.78$\times10^{-24 }$& 2.32$\times10^{-30 }$& 4.99$\times10^{0}$\\
 10$^{1}$& 3.00$\times10^{9}$& 8.75$\times10^{-2}$& 2.00$\times10^{-34 }$& 8.05$\times10^{-2}$& 1.68$\times10^{-10 }$& 1.21$\times10^{-25 }$& 1.86$\times10^{-16 }$& 1.21$\times10^{-20 }$& 5.33$\times10^{0}$\\
 10$^{1}$& 5.00$\times10^{9}$& 1.77$\times10^{-1}$& 8.20$\times10^{-21 }$& 3.74$\times10^{-1}$& 1.50$\times10^{-6}$& 2.74$\times10^{-15 }$& 5.60$\times10^{-10 }$& 1.16$\times10^{-12 }$& 6.22$\times10^{0}$\\
 10$^{1}$& 1.00$\times10^{10 }$& 3.15$\times10^{0}$& 8.97$\times10^{-10 }$& 7.06$\times10^{0}$& 7.80$\times10^{-3}$& 7.64$\times10^{-7}$& 2.95$\times10^{-4}$& 4.01$\times10^{-6}$& 2.19$\times10^{1}$\\
 10$^{1}$& 1.50$\times10^{10 }$& 2.74$\times10^{1}$& 1.11$\times10^{-5}$& 4.76$\times10^{1}$& 4.63$\times10^{-1}$& 1.33$\times10^{-3}$& 7.45$\times10^{-2}$& 1.60$\times10^{-3}$& 1.16$\times10^{2}$\\
 10$^{1}$& 2.00$\times10^{10 }$& 1.37$\times10^{2}$& 1.86$\times10^{-3}$& 1.97$\times10^{2}$& 6.50$\times10^{0}$& 8.45$\times10^{-2}$& 1.90$\times10^{0}$& 5.64$\times10^{-2}$& 4.24$\times10^{2}$\\
 10$^{1}$& 2.50$\times10^{10 }$& 4.85$\times10^{2}$& 4.95$\times10^{-2}$& 6.12$\times10^{2}$& 4.34$\times10^{1}$& 1.26$\times10^{0}$& 1.66$\times10^{1}$& 6.78$\times10^{-1}$& 1.24$\times10^{3}$\\
 10$^{1}$& 3.00$\times10^{10 }$& 1.37$\times10^{3}$& 5.06$\times10^{-1}$& 1.57$\times10^{3}$& 1.86$\times10^{2}$& 8.83$\times10^{0}$& 8.15$\times10^{1}$& 4.48$\times10^{0}$& 3.15$\times10^{3}$\\
\hline
 10$^{4}$& 1.00$\times10^{7}$& 7.94$\times10^{-2}$& 1.00$\times10^{-100 }$& 5.36$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 4.81$\times10^{0}$\\
 10$^{4}$& 4.00$\times10^{8}$& 7.94$\times10^{-2}$& 1.00$\times10^{-100 }$& 5.38$\times10^{-2}$& 8.02$\times10^{-57 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 4.81$\times10^{0}$\\
 10$^{4}$& 7.00$\times10^{8}$& 7.94$\times10^{-2}$& 1.00$\times10^{-100 }$& 5.38$\times10^{-2}$& 3.52$\times10^{-35 }$& 1.00$\times10^{-100 }$& 1.17$\times10^{-60 }$& 6.50$\times10^{-86 }$& 4.81$\times10^{0}$\\
 10$^{4}$& 1.00$\times10^{9}$& 7.94$\times10^{-2}$& 2.32$\times10^{-98 }$& 5.37$\times10^{-2}$& 2.29$\times10^{-26 }$& 4.78$\times10^{-76 }$& 3.05$\times10^{-44 }$& 4.10$\times10^{-60 }$& 4.82$\times10^{0}$\\
 10$^{4}$& 2.00$\times10^{9}$& 8.04$\times10^{-2}$& 9.14$\times10^{-51 }$& 5.46$\times10^{-2}$& 6.03$\times10^{-15 }$& 3.30$\times10^{-38 }$& 6.27$\times10^{-24 }$& 2.14$\times10^{-30 }$& 4.99$\times10^{0}$\\
 10$^{4}$& 3.00$\times10^{9}$& 8.75$\times10^{-2}$& 2.00$\times10^{-34 }$& 8.00$\times10^{-2}$& 1.71$\times10^{-10 }$& 1.19$\times10^{-25 }$& 1.89$\times10^{-16 }$& 1.19$\times10^{-20 }$& 5.33$\times10^{0}$\\
 10$^{4}$& 5.00$\times10^{9}$& 1.77$\times10^{-1}$& 8.22$\times10^{-21 }$& 3.73$\times10^{-1}$& 1.50$\times10^{-6}$& 2.74$\times10^{-15 }$& 5.62$\times10^{-10 }$& 1.16$\times10^{-12 }$& 6.22$\times10^{0}$\\
 10$^{4}$& 1.00$\times10^{10 }$& 3.16$\times10^{0}$& 9.02$\times10^{-10 }$& 7.08$\times10^{0}$& 7.82$\times10^{-3}$& 7.67$\times10^{-7}$& 2.96$\times10^{-4}$& 4.02$\times10^{-6}$& 2.19$\times10^{1}$\\
 10$^{4}$& 1.50$\times10^{10 }$& 2.74$\times10^{1}$& 1.11$\times10^{-5}$& 4.79$\times10^{1}$& 4.66$\times10^{-1}$& 1.33$\times10^{-3}$& 7.46$\times10^{-2}$& 1.61$\times10^{-3}$& 1.16$\times10^{2}$\\
 10$^{4}$& 2.00$\times10^{10 }$& 1.37$\times10^{2}$& 1.87$\times10^{-3}$& 1.98$\times10^{2}$& 6.53$\times10^{0}$& 8.49$\times10^{-2}$& 1.91$\times10^{0}$& 5.66$\times10^{-2}$& 4.25$\times10^{2}$\\
 10$^{4}$& 2.50$\times10^{10 }$& 4.88$\times10^{2}$& 4.98$\times10^{-2}$& 6.14$\times10^{2}$& 4.36$\times10^{1}$& 1.27$\times10^{0}$& 1.67$\times10^{1}$& 6.81$\times10^{-1}$& 1.25$\times10^{3}$\\
 10$^{4}$& 3.00$\times10^{10 }$& 1.37$\times10^{3}$& 5.08$\times10^{-1}$& 1.58$\times10^{3}$& 1.87$\times10^{2}$& 8.87$\times10^{0}$& 8.18$\times10^{1}$& 4.50$\times10^{0}$& 3.16$\times10^{3}$\\
\hline
 10$^{7}$& 1.00$\times10^{7}$& 5.18$\times10^{-2}$& 1.00$\times10^{-100 }$& 6.17$\times10^{-3}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 6.11$\times10^{0}$\\
 10$^{7}$& 4.00$\times10^{8}$& 5.18$\times10^{-2}$& 1.00$\times10^{-100 }$& 6.62$\times10^{-3}$& 4.63$\times10^{-47 }$& 1.00$\times10^{-100 }$& 2.44$\times10^{-91 }$& 1.00$\times10^{-100 }$& 6.11$\times10^{0}$\\
 10$^{7}$& 7.00$\times10^{8}$& 5.21$\times10^{-2}$& 1.00$\times10^{-100 }$& 7.46$\times10^{-3}$& 7.03$\times10^{-29 }$& 1.00$\times10^{-100 }$& 2.00$\times10^{-54 }$& 3.26$\times10^{-92 }$& 6.12$\times10^{0}$\\
 10$^{7}$& 1.00$\times10^{9}$& 5.27$\times10^{-2}$& 1.53$\times10^{-92 }$& 8.69$\times10^{-3}$& 2.28$\times10^{-21 }$& 4.80$\times10^{-81 }$& 2.47$\times10^{-39 }$& 4.13$\times10^{-65 }$& 6.14$\times10^{0}$\\
 10$^{7}$& 2.00$\times10^{9}$& 5.53$\times10^{-2}$& 6.52$\times10^{-48 }$& 1.39$\times10^{-2}$& 4.00$\times10^{-12 }$& 4.99$\times10^{-41 }$& 3.64$\times10^{-21 }$& 3.24$\times10^{-33 }$& 6.40$\times10^{0}$\\
 10$^{7}$& 3.00$\times10^{9}$& 5.89$\times10^{-2}$& 1.04$\times10^{-32 }$& 1.88$\times10^{-2}$& 8.75$\times10^{-9}$& 2.32$\times10^{-27 }$& 9.16$\times10^{-15 }$& 2.32$\times10^{-22 }$& 6.85$\times10^{0}$\\
 10$^{7}$& 5.00$\times10^{9}$& 8.49$\times10^{-2}$& 4.16$\times10^{-20 }$& 9.10$\times10^{-2}$& 7.59$\times10^{-6}$& 5.42$\times10^{-16 }$& 2.80$\times10^{-9}$& 2.31$\times10^{-13 }$& 7.87$\times10^{0}$\\
 10$^{7}$& 1.00$\times10^{10 }$& 2.55$\times10^{0}$& 1.13$\times10^{-9}$& 5.68$\times10^{0}$& 9.82$\times10^{-3}$& 6.11$\times10^{-7}$& 3.72$\times10^{-4}$& 3.20$\times10^{-6}$& 2.42$\times10^{1}$\\
 10$^{7}$& 1.50$\times10^{10 }$& 2.58$\times10^{1}$& 1.19$\times10^{-5}$& 4.49$\times10^{1}$& 4.97$\times10^{-1}$& 1.25$\times10^{-3}$& 7.98$\times10^{-2}$& 1.51$\times10^{-3}$& 1.21$\times10^{2}$\\
 10$^{7}$& 2.00$\times10^{10 }$& 1.34$\times10^{2}$& 1.92$\times10^{-3}$& 1.93$\times10^{2}$& 6.71$\times10^{0}$& 8.26$\times10^{-2}$& 1.96$\times10^{0}$& 5.51$\times10^{-2}$& 4.34$\times10^{2}$\\
 10$^{7}$& 2.50$\times10^{10 }$& 4.81$\times10^{2}$& 5.05$\times10^{-2}$& 6.07$\times10^{2}$& 4.42$\times10^{1}$& 1.25$\times10^{0}$& 1.69$\times10^{1}$& 6.71$\times10^{-1}$& 1.26$\times10^{3}$\\
 10$^{7}$& 3.00$\times10^{10 }$& 1.36$\times10^{3}$& 5.13$\times10^{-1}$& 1.57$\times10^{3}$& 1.88$\times10^{2}$& 8.81$\times10^{0}$& 8.26$\times10^{1}$& 4.47$\times10^{0}$& 3.18$\times10^{3}$\\
\hline
 10$^{11}$& 1.00$\times10^{7}$& 1.00$\times10^{-100 }$& 3.16$\times10^{1}$& 1.00$\times10^{-100 }$& 1.02$\times10^{6}$& 1.00$\times10^{-100 }$& 1.48$\times10^{4}$& 1.00$\times10^{-100 }$& 1.11$\times10^{6}$\\
 10$^{11}$& 4.00$\times10^{8}$& 1.00$\times10^{-100 }$& 3.17$\times10^{1}$& 1.00$\times10^{-100 }$& 1.01$\times10^{6}$& 1.00$\times10^{-100 }$& 1.47$\times10^{4}$& 1.00$\times10^{-100 }$& 1.10$\times10^{6}$\\
 10$^{11}$& 7.00$\times10^{8}$& 1.00$\times10^{-100 }$& 3.18$\times10^{1}$& 1.00$\times10^{-100 }$& 1.01$\times10^{6}$& 1.00$\times10^{-100 }$& 1.47$\times10^{4}$& 1.00$\times10^{-100 }$& 1.11$\times10^{6}$\\
 10$^{11}$& 1.00$\times10^{9}$& 1.00$\times10^{-100 }$& 3.20$\times10^{1}$& 1.00$\times10^{-100 }$& 1.00$\times10^{6}$& 1.00$\times10^{-100 }$& 1.48$\times10^{4}$& 1.00$\times10^{-100 }$& 1.11$\times10^{6}$\\
 10$^{11}$& 2.00$\times10^{9}$& 6.31$\times10^{-54 }$& 3.31$\times10^{1}$& 1.74$\times10^{-59 }$& 9.42$\times10^{5}$& 1.78$\times10^{-98 }$& 1.48$\times10^{4}$& 1.16$\times10^{-90 }$& 1.16$\times10^{6}$\\
 10$^{11}$& 3.00$\times10^{9}$& 1.22$\times10^{-36 }$& 3.51$\times10^{1}$& 2.14$\times10^{-40 }$& 8.34$\times10^{5}$& 7.73$\times10^{-66 }$& 1.49$\times10^{4}$& 7.73$\times10^{-61 }$& 1.26$\times10^{6}$\\
 10$^{11}$& 5.00$\times10^{9}$& 2.47$\times10^{-22 }$& 4.17$\times10^{1}$& 7.66$\times10^{-25 }$& 6.64$\times10^{5}$& 2.18$\times10^{-39 }$& 1.52$\times10^{4}$& 9.27$\times10^{-37 }$& 1.42$\times10^{6}$\\
 10$^{11}$& 1.00$\times10^{10 }$& 5.90$\times10^{-11 }$& 8.43$\times10^{1}$& 7.31$\times10^{-12 }$& 4.94$\times10^{5}$& 7.48$\times10^{-19 }$& 1.74$\times10^{4}$& 3.92$\times10^{-18 }$& 1.64$\times10^{6}$\\
 10$^{11}$& 1.50$\times10^{10 }$& 8.85$\times10^{-7}$& 2.44$\times10^{2}$& 5.33$\times10^{-7}$& 4.56$\times10^{5}$& 1.45$\times10^{-11 }$& 3.03$\times10^{4}$& 1.75$\times10^{-11 }$& 1.87$\times10^{6}$\\
 10$^{11}$& 2.00$\times10^{10 }$& 2.30$\times10^{-4}$& 6.73$\times10^{2}$& 2.39$\times10^{-4}$& 4.59$\times10^{5}$& 1.00$\times10^{-7}$& 6.25$\times10^{4}$& 6.68$\times10^{-8}$& 2.11$\times10^{6}$\\
 10$^{11}$& 2.50$\times10^{10 }$& 1.11$\times10^{-2}$& 1.47$\times10^{3}$& 1.26$\times10^{-2}$& 4.84$\times10^{5}$& 2.56$\times10^{-5}$& 1.08$\times10^{5}$& 1.37$\times10^{-5}$& 2.36$\times10^{6}$\\
 10$^{11}$& 3.00$\times10^{10 }$& 1.97$\times10^{-1}$& 2.68$\times10^{3}$& 2.18$\times10^{-1}$& 5.26$\times10^{5}$& 1.21$\times10^{-3}$& 1.59$\times10^{5}$& 6.12$\times10^{-4}$& 2.60$\times10^{6}$\\

\hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|}
\hline $\rho$$\it Y_{e}$ & T (K)  &
\multicolumn{2}{c|}{$^{23}$O}&\multicolumn{2}{c|}{$^{23}$F}&
\multicolumn{2}{c|}{$^{23}$Ne} & \multicolumn{2}{c|}{$^{23}$Na} & \multicolumn{2}{c|}{$^{23}$Mg}\\
\cline{3-12}(g.cm$^{-3}$) & &$\lambda_{\gamma}^{\beta}$ &
$\lambda_{\gamma}^{EC}$ & $\lambda_{\gamma}^{\beta}$ &
$\lambda_{\gamma}^{EC}$ &$\lambda_{\gamma}^{\beta}$ & $\lambda_{\gamma}^{EC}$&$\lambda_{\gamma}^{\beta}$ & $\lambda_{\gamma}^{EC}$ &$\lambda_{\gamma}^{\beta}$ & $\lambda_{\gamma}^{EC}$\\
\hline
10$^{1}$& 1.00$\times10^{7}$& 4.44$\times10^{1}$& 1.00$\times10^{-100}$& 1.58$\times10^{0}$& 1.00$\times10^{-100 }$& 1.16$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 4.79$\times10^{-2}$\\
 10$^{1}$& 4.00$\times10^{8}$& 4.44$\times10^{1}$& 1.00$\times10^{-100}$& 1.58$\times10^{0}$& 1.00$\times10^{-100 }$& 1.16$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-70 }$& 6.68$\times10^{-67 }$& 1.00$\times10^{-100 }$& 4.19$\times10^{-2}$\\
 10$^{1}$& 7.00$\times10^{8}$& 4.44$\times10^{1}$& 1.00$\times10^{-100}$& 1.58$\times10^{0}$& 3.07$\times10^{-91 }$& 1.16$\times10^{-2}$& 8.02$\times10^{-71 }$& 9.12$\times10^{-45 }$& 3.52$\times10^{-42 }$& 1.00$\times10^{-100 }$& 3.61$\times10^{-2}$\\
 10$^{1}$& 1.00$\times10^{9}$& 4.44$\times10^{1}$& 1.00$\times10^{-100}$& 1.58$\times10^{0}$& 1.01$\times10^{-64 }$& 1.16$\times10^{-2}$& 8.34$\times10^{-51 }$& 2.62$\times10^{-32 }$& 3.73$\times10^{-31 }$& 1.81$\times10^{-75 }$& 3.29$\times10^{-2}$\\
 10$^{1}$& 2.00$\times10^{9}$& 4.30$\times10^{1}$& 4.60$\times10^{-71}$& 1.58$\times10^{0}$& 2.47$\times10^{-33 }$& 1.25$\times10^{-2}$& 8.65$\times10^{-27 }$& 1.26$\times10^{-17 }$& 9.33$\times10^{-18 }$& 4.63$\times10^{-43 }$& 3.02$\times10^{-2}$\\
 10$^{1}$& 3.00$\times10^{9}$& 4.05$\times10^{1}$& 6.95$\times10^{-48}$& 1.60$\times10^{0}$& 1.28$\times10^{-22 }$& 1.67$\times10^{-2}$& 2.20$\times10^{-18 }$& 1.37$\times10^{-12 }$& 1.13$\times10^{-12 }$& 3.92$\times10^{-32 }$& 3.76$\times10^{-2}$\\
 10$^{1}$& 5.00$\times10^{9}$& 3.67$\times10^{1}$& 4.12$\times10^{-29}$& 1.79$\times10^{0}$& 9.57$\times10^{-14 }$& 5.45$\times10^{-2}$& 3.08$\times10^{-11 }$& 4.43$\times10^{-8}$& 4.92$\times10^{-8}$& 3.19$\times10^{-23 }$& 1.25$\times10^{-1}$\\
 10$^{1}$& 1.00$\times10^{10 }$& 4.12$\times10^{1}$& 2.14$\times10^{-14}$& 5.41$\times10^{0}$& 1.65$\times10^{-6}$& 1.30$\times10^{0}$& 4.13$\times10^{-5}$& 8.09$\times10^{-4}$& 8.97$\times10^{-4}$& 3.47$\times10^{-16 }$& 2.26$\times10^{0}$\\
 10$^{1}$& 1.50$\times10^{10 }$& 7.94$\times10^{1}$& 1.56$\times10^{-9}$& 1.95$\times10^{1}$& 9.14$\times10^{-4}$& 1.16$\times10^{1}$& 1.17$\times10^{-2}$& 5.46$\times10^{-2}$& 7.08$\times10^{-2}$& 1.28$\times10^{-13 }$& 1.79$\times10^{1}$\\
 10$^{1}$& 2.00$\times10^{10 }$& 1.83$\times10^{2}$& 5.96$\times10^{-7}$& 5.20$\times10^{1}$& 2.96$\times10^{-2}$& 5.41$\times10^{1}$& 2.92$\times10^{-1}$& 7.03$\times10^{-1}$& 9.86$\times10^{-1}$& 3.18$\times10^{-12 }$& 9.44$\times10^{1}$\\
 10$^{1}$& 2.50$\times10^{10 }$& 3.98$\times10^{2}$& 3.11$\times10^{-5}$& 1.11$\times10^{2}$& 2.82$\times10^{-1}$& 1.72$\times10^{2}$& 2.48$\times10^{0}$& 4.14$\times10^{0}$& 6.00$\times10^{0}$& 2.54$\times10^{-11 }$& 3.56$\times10^{2}$\\
 10$^{1}$& 3.00$\times10^{10 }$& 7.82$\times10^{2}$& 4.02$\times10^{-4}$& 2.07$\times10^{2}$& 1.43$\times10^{0}$& 4.32$\times10^{2}$& 1.17$\times10^{1}$& 1.56$\times10^{1}$& 2.30$\times10^{1}$& 1.12$\times10^{-10 }$& 1.03$\times10^{3}$\\
\hline
 10$^{4}$& 1.00$\times10^{7}$& 4.44$\times10^{1}$& 1.00$\times10^{-100 }$& 1.58$\times10^{0}$& 1.00$\times10^{-100 }$& 1.15$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 4.86$\times10^{-2}$\\
 10$^{4}$& 4.00$\times10^{8}$& 4.44$\times10^{1}$& 1.00$\times10^{-100 }$& 1.58$\times10^{0}$& 1.00$\times10^{-100 }$& 1.15$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.43$\times10^{-72 }$& 6.92$\times10^{-64 }$& 1.00$\times10^{-100 }$& 4.22$\times10^{-2}$\\
 10$^{4}$& 7.00$\times10^{8}$& 4.44$\times10^{1}$& 1.00$\times10^{-100 }$& 1.58$\times10^{0}$& 7.16$\times10^{-89 }$& 1.15$\times10^{-2}$& 1.87$\times10^{-68 }$& 3.94$\times10^{-47 }$& 8.22$\times10^{-40 }$& 1.00$\times10^{-100 }$& 3.63$\times10^{-2}$\\
 10$^{4}$& 1.00$\times10^{9}$& 4.44$\times10^{1}$& 1.00$\times10^{-100 }$& 1.58$\times10^{0}$& 1.14$\times10^{-63 }$& 1.16$\times10^{-2}$& 9.33$\times10^{-50 }$& 2.33$\times10^{-33 }$& 4.19$\times10^{-30 }$& 1.61$\times10^{-76 }$& 3.32$\times10^{-2}$\\
 10$^{4}$& 2.00$\times10^{9}$& 4.30$\times10^{1}$& 4.73$\times10^{-71}$& 1.58$\times10^{0}$& 2.67$\times10^{-33 }$& 1.24$\times10^{-2}$& 9.38$\times10^{-27 }$& 1.17$\times10^{-17 }$& 1.01$\times10^{-17 }$& 4.28$\times10^{-43 }$& 3.03$\times10^{-2}$\\
 10$^{4}$& 3.00$\times10^{9}$& 4.05$\times10^{1}$& 7.14$\times10^{-48 }$& 1.60$\times10^{0}$& 1.30$\times10^{-22 }$& 1.66$\times10^{-2}$& 2.23$\times10^{-18 }$& 1.35$\times10^{-12 }$& 1.15$\times10^{-12 }$& 3.86$\times10^{-32 }$& 3.78$\times10^{-2}$\\
 10$^{4}$& 5.00$\times10^{9}$& 3.67$\times10^{1}$& 4.21$\times10^{-29 }$& 1.79$\times10^{0}$& 9.59$\times10^{-14 }$& 5.43$\times10^{-2}$& 3.08$\times10^{-11 }$& 4.43$\times10^{-8}$& 4.93$\times10^{-8}$& 3.19$\times10^{-23 }$& 1.25$\times10^{-1}$\\
 10$^{4}$& 1.00$\times10^{10 }$& 4.12$\times10^{1}$& 2.24$\times10^{-14 }$& 5.42$\times10^{0}$& 1.65$\times10^{-6}$& 1.30$\times10^{0}$& 4.13$\times10^{-5}$& 8.09$\times10^{-4}$& 8.97$\times10^{-4}$& 3.47$\times10^{-16 }$& 2.26$\times10^{0}$\\
 10$^{4}$& 1.50$\times10^{10 }$& 7.94$\times10^{1}$& 1.62$\times10^{-9 }$& 1.95$\times10^{1}$& 9.16$\times10^{-4}$& 1.16$\times10^{1}$& 1.17$\times10^{-2}$& 5.46$\times10^{-2}$& 7.08$\times10^{-2}$& 1.29$\times10^{-13 }$& 1.80$\times10^{1}$\\
 10$^{4}$& 2.00$\times10^{10 }$& 1.84$\times10^{2}$& 6.05$\times10^{-7 }$& 5.20$\times10^{1}$& 2.96$\times10^{-2}$& 5.41$\times10^{1}$& 2.92$\times10^{-1}$& 7.05$\times10^{-1}$& 9.86$\times10^{-1}$& 3.18$\times10^{-12 }$& 9.44$\times10^{1}$\\
 10$^{4}$& 2.50$\times10^{10 }$& 3.98$\times10^{2}$& 3.13$\times10^{-5 }$& 1.11$\times10^{2}$& 2.83$\times10^{-1}$& 1.73$\times10^{2}$& 2.48$\times10^{0}$& 4.14$\times10^{0}$& 6.01$\times10^{0}$& 2.54$\times10^{-11 }$& 3.56$\times10^{2}$\\
 10$^{4}$& 3.00$\times10^{10 }$& 7.82$\times10^{2}$& 4.11$\times10^{-4 }$& 2.08$\times10^{2}$& 1.43$\times10^{0}$& 4.32$\times10^{2}$& 1.18$\times10^{1}$& 1.56$\times10^{1}$& 2.30$\times10^{1}$& 1.12$\times10^{-10 }$& 1.03$\times10^{3}$\\
\hline
 10$^{7}$& 1.00$\times10^{7}$& 4.12$\times10^{1}$& 1.00$\times10^{-100 }$& 1.18$\times10^{0}$& 1.00$\times10^{-100 }$& 5.25$\times10^{-3}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 4.33$\times10^{-1}$\\
 10$^{7}$& 4.00$\times10^{8}$& 4.12$\times10^{1}$& 1.00$\times10^{-100 }$& 1.18$\times10^{0}$& 1.00$\times10^{-100 }$& 5.30$\times10^{-3}$& 1.00$\times10^{-100 }$& 5.37$\times10^{-80 }$& 4.00$\times10^{-54 }$& 1.00$\times10^{-100 }$& 3.90$\times10^{-1}$\\
 10$^{7}$& 7.00$\times10^{8}$& 4.13$\times10^{1}$& 1.00$\times10^{-100 }$& 1.19$\times10^{0}$& 1.43$\times10^{-82 }$& 5.41$\times10^{-3}$& 3.73$\times10^{-62 }$& 3.13$\times10^{-53 }$& 1.64$\times10^{-33 }$& 1.00$\times10^{-100 }$& 3.52$\times10^{-1}$\\
 10$^{7}$& 1.00$\times10^{9}$& 4.12$\times10^{1}$& 1.00$\times10^{-100 }$& 1.19$\times10^{0}$& 1.13$\times10^{-58 }$& 5.60$\times10^{-3}$& 9.29$\times10^{-45 }$& 2.34$\times10^{-38 }$& 4.17$\times10^{-25 }$& 1.62$\times10^{-81 }$& 3.34$\times10^{-1}$\\
 10$^{7}$& 2.00$\times10^{9}$& 4.01$\times10^{1}$& 3.41$\times10^{-68 }$& 1.22$\times10^{0}$& 1.77$\times10^{-30 }$& 6.97$\times10^{-3}$& 6.21$\times10^{-24 }$& 1.76$\times10^{-20 }$& 6.70$\times10^{-15 }$& 6.46$\times10^{-46 }$& 3.28$\times10^{-1}$\\
 10$^{7}$& 3.00$\times10^{9}$& 3.79$\times10^{1}$& 3.52$\times10^{-46 }$& 1.26$\times10^{0}$& 6.67$\times10^{-21 }$& 9.57$\times10^{-3}$& 1.14$\times10^{-16 }$& 2.63$\times10^{-14 }$& 5.89$\times10^{-11 }$& 7.53$\times10^{-34 }$& 3.54$\times10^{-1}$\\
 10$^{7}$& 5.00$\times10^{9}$& 3.44$\times10^{1}$& 2.08$\times10^{-28 }$& 1.39$\times10^{0}$& 4.84$\times10^{-13 }$& 2.39$\times10^{-2}$& 1.56$\times10^{-10 }$& 8.77$\times10^{-9}$& 2.48$\times10^{-7}$& 6.32$\times10^{-24 }$& 4.76$\times10^{-1}$\\
 10$^{7}$& 1.00$\times10^{10 }$& 3.85$\times10^{1}$& 2.51$\times10^{-14 }$& 4.57$\times10^{0}$& 2.07$\times10^{-6}$& 1.05$\times10^{0}$& 5.19$\times10^{-5}$& 6.46$\times10^{-4}$& 1.12$\times10^{-3}$& 2.76$\times10^{-16 }$& 2.81$\times10^{0}$\\
 10$^{7}$& 1.50$\times10^{10 }$& 7.60$\times10^{1}$& 1.83$\times10^{-9 }$& 1.84$\times10^{1}$& 9.77$\times10^{-4}$& 1.09$\times10^{1}$& 1.25$\times10^{-2}$& 5.11$\times10^{-2}$& 7.55$\times10^{-2}$& 1.20$\times10^{-13 }$& 1.91$\times10^{1}$\\
 10$^{7}$& 2.00$\times10^{10 }$& 1.79$\times10^{2}$& 6.21$\times10^{-7}$& 5.07$\times10^{1}$& 3.05$\times10^{-2}$& 5.27$\times10^{1}$& 3.00$\times10^{-1}$& 6.85$\times10^{-1}$& 1.01$\times10^{0}$& 3.10$\times10^{-12 }$& 9.71$\times10^{1}$\\
 10$^{7}$& 2.50$\times10^{10 }$& 3.94$\times10^{2}$& 3.23$\times10^{-5 }$& 1.10$\times10^{2}$& 2.87$\times10^{-1}$& 1.70$\times10^{2}$& 2.52$\times10^{0}$& 4.08$\times10^{0}$& 6.10$\times10^{0}$& 2.51$\times10^{-11 }$& 3.61$\times10^{2}$\\
 10$^{7}$& 3.00$\times10^{10 }$& 7.76$\times10^{2}$& 4.19$\times10^{-4 }$& 2.07$\times10^{2}$& 1.44$\times10^{0}$& 4.29$\times10^{2}$& 1.19$\times10^{1}$& 1.55$\times10^{1}$& 2.32$\times10^{1}$& 1.11$\times10^{-10 }$& 1.04$\times10^{3}$\\
\hline
 10$^{11}$& 1.00$\times10^{7}$& 1.00$\times10^{-100}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 7.08$\times10^{3}$& 1.00$\times10^{-100 }$& 1.10$\times10^{3}$& 1.00$\times10^{-100 }$& 3.27$\times10^{5}$\\
 10$^{11}$& 4.00$\times10^{8}$& 1.00$\times10^{-100}$& 4.92$\times10^{-44 }$& 1.00$\times10^{-100 }$& 8.63$\times10^{-21 }$& 1.00$\times10^{-100 }$& 7.06$\times10^{3}$& 1.00$\times10^{-100 }$& 1.09$\times10^{3}$& 1.00$\times10^{-100 }$& 3.15$\times10^{5}$\\
 10$^{11}$& 7.00$\times10^{8}$& 1.00$\times10^{-100}$& 7.46$\times10^{-27 }$& 1.00$\times10^{-100 }$& 8.63$\times10^{-11 }$& 1.00$\times10^{-100 }$& 7.06$\times10^{3}$& 1.00$\times10^{-100 }$& 1.11$\times10^{3}$& 1.00$\times10^{-100 }$& 3.10$\times10^{5}$\\
 10$^{11}$& 1.00$\times10^{9}$& 3.01$\times10^{-92}$& 7.34$\times10^{-20 }$& 1.11$\times10^{-81 }$& 8.65$\times10^{-7}$& 1.00$\times10^{-100 }$& 7.06$\times10^{3}$& 1.00$\times10^{-100 }$& 1.19$\times10^{3}$& 1.00$\times10^{-100 }$& 3.06$\times10^{5}$\\
 10$^{11}$& 2.00$\times10^{9}$& 3.88$\times10^{-47}$& 3.12$\times10^{-11 }$& 2.98$\times10^{-42 }$& 4.02$\times10^{-2}$& 7.74$\times10^{-53 }$& 6.93$\times10^{3}$& 6.30$\times10^{-78 }$& 1.91$\times10^{3}$& 1.00$\times10^{-100 }$& 3.01$\times10^{5}$\\
 10$^{11}$& 3.00$\times10^{9}$& 1.04$\times10^{-31}$& 3.53$\times10^{-8}$& 7.08$\times10^{-29 }$& 1.46$\times10^{0}$& 5.78$\times10^{-36 }$& 6.70$\times10^{3}$& 8.77$\times10^{-53 }$& 2.65$\times10^{3}$& 2.51$\times10^{-72 }$& 3.00$\times10^{5}$\\
 10$^{11}$& 5.00$\times10^{9}$& 5.62$\times10^{-19}$& 1.74$\times10^{-5 }$& 6.78$\times10^{-18 }$& 2.70$\times10^{1}$& 2.82$\times10^{-22 }$& 6.28$\times10^{3}$& 3.52$\times10^{-32 }$& 3.45$\times10^{3}$& 2.54$\times10^{-47 }$& 2.99$\times10^{5}$\\
 10$^{11}$& 1.00$\times10^{10 }$& 5.28$\times10^{-9}$& 6.17$\times10^{-3}$& 5.57$\times10^{-9}$& 2.67$\times10^{2}$& 1.43$\times10^{-11 }$& 6.07$\times10^{3}$& 7.89$\times10^{-16 }$& 4.43$\times10^{3}$& 3.38$\times10^{-28 }$& 3.02$\times10^{5}$\\
 10$^{11}$& 1.50$\times10^{10 }$& 1.68$\times10^{-5}$& 8.14$\times10^{-2 }$& 9.77$\times10^{-6}$& 6.53$\times10^{2}$& 2.07$\times10^{-7}$& 7.08$\times10^{3}$& 5.93$\times10^{-10 }$& 6.47$\times10^{3}$& 1.39$\times10^{-21 }$& 3.29$\times10^{5}$\\
 10$^{11}$& 2.00$\times10^{10 }$& 1.22$\times10^{-3}$& 3.73$\times10^{-1}$& 5.01$\times10^{-4}$& 1.17$\times10^{3}$& 7.26$\times10^{-5}$& 9.66$\times10^{3}$& 8.34$\times10^{-7}$& 1.01$\times10^{4}$& 3.75$\times10^{-18 }$& 3.99$\times10^{5}$\\
 10$^{11}$& 2.50$\times10^{10 }$& 2.07$\times10^{-2}$& 1.14$\times10^{0}$& 6.73$\times10^{-3}$& 1.79$\times10^{3}$& 3.67$\times10^{-3}$& 1.36$\times10^{4}$& 8.38$\times10^{-5}$& 1.50$\times10^{4}$& 5.11$\times10^{-16 }$& 5.01$\times10^{5}$\\
 10$^{11}$& 3.00$\times10^{10 }$& 1.79$\times10^{-1}$& 2.27$\times10^{0}$& 4.98$\times10^{-2}$& 2.47$\times10^{3}$& 6.11$\times10^{-2}$& 1.82$\times10^{4}$& 2.13$\times10^{-3}$& 2.05$\times10^{4}$& 1.53$\times10^{-14 }$& 6.17$\times10^{5}$\\

\hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|}
\hline $\rho$$\it Y_{e}$ & T (K)  &
\multicolumn{2}{c|}{$^{23}$O}&\multicolumn{2}{c|}{$^{23}$F}&
\multicolumn{2}{c|}{$^{23}$Ne} & \multicolumn{2}{c|}{$^{23}$Na} & \multicolumn{2}{c|}{$^{23}$Mg}\\
\cline{3-12}(g.cm$^{-3}$) & &$\lambda_{\bar\nu}$ & $\lambda_{\nu}$ &
$\lambda_{\bar\nu}$ & $\lambda_{\nu}$ &$\lambda_{\bar\nu}$ & $\lambda_{\nu}$&$\lambda_{\bar\nu}$ & $\lambda_{\nu}$ & $\lambda_{\bar\nu}$ & $\lambda_{\nu}$\\
\hline
10$^{1}$& 1.00$\times10^{7}$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-1}$& 1.00$\times10^{-100 }$& 4.05$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 8.13$\times10^{-2}$\\
 10$^{1}$& 4.00$\times10^{8}$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-1}$& 1.00$\times10^{-100 }$& 4.05$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.99$\times10^{-60 }$& 6.58$\times10^{-66 }$& 1.00$\times10^{-100 }$& 7.26$\times10^{-2}$\\
 10$^{1}$& 7.00$\times10^{8}$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-1}$& 3.21$\times10^{-89 }$& 4.05$\times10^{-2}$& 1.11$\times10^{-69 }$& 6.50$\times10^{-36 }$& 5.46$\times10^{-41 }$& 3.98$\times10^{-93 }$& 6.43$\times10^{-2}$\\
 10$^{1}$& 1.00$\times10^{9}$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-1}$& 4.19$\times10^{-63 }$& 4.06$\times10^{-2}$& 1.13$\times10^{-49 }$& 2.44$\times10^{-26 }$& 8.02$\times10^{-30 }$& 2.03$\times10^{-65 }$& 5.97$\times10^{-2}$\\
 10$^{1}$& 2.00$\times10^{9}$& 1.68$\times10^{1}$& 1.57$\times10^{-77 }$& 4.31$\times10^{-1}$& 4.91$\times10^{-32 }$& 4.27$\times10^{-2}$& 9.91$\times10^{-26 }$& 1.67$\times10^{-14 }$& 3.09$\times10^{-16 }$& 5.83$\times10^{-33 }$& 5.69$\times10^{-2}$\\
 10$^{1}$& 3.00$\times10^{9}$& 1.60$\times10^{1}$& 6.07$\times10^{-52 }$& 4.54$\times10^{-1}$& 2.49$\times10^{-21 }$& 5.36$\times10^{-2}$& 2.09$\times10^{-17 }$& 2.20$\times10^{-10 }$& 2.19$\times10^{-11 }$& 5.61$\times10^{-22 }$& 7.41$\times10^{-2}$\\
 10$^{1}$& 5.00$\times10^{9}$& 1.51$\times10^{1}$& 4.75$\times10^{-31 }$& 7.50$\times10^{-1}$& 2.18$\times10^{-12 }$& 1.28$\times10^{-1}$& 2.32$\times10^{-10 }$& 7.85$\times10^{-7}$& 4.13$\times10^{-7}$& 6.10$\times10^{-13 }$& 2.83$\times10^{-1}$\\
 10$^{1}$& 1.00$\times10^{10 }$& 2.83$\times10^{1}$& 1.27$\times10^{-14 }$& 8.18$\times10^{0}$& 4.57$\times10^{-5}$& 1.74$\times10^{0}$& 2.33$\times10^{-4}$& 2.12$\times10^{-3}$& 4.21$\times10^{-3}$& 1.32$\times10^{-5}$& 6.62$\times10^{0}$\\
 10$^{1}$& 1.50$\times10^{10 }$& 1.06$\times10^{2}$& 1.04$\times10^{-8}$& 6.12$\times10^{1}$& 2.69$\times10^{-2}$& 1.72$\times10^{1}$& 6.40$\times10^{-2}$& 1.17$\times10^{-1}$& 3.05$\times10^{-1}$& 8.59$\times10^{-3}$& 5.65$\times10^{1}$\\
 10$^{1}$& 2.00$\times10^{10 }$& 3.66$\times10^{2}$& 1.55$\times10^{-5}$& 3.01$\times10^{2}$& 9.25$\times10^{-1}$& 1.02$\times10^{2}$& 1.71$\times10^{0}$& 1.79$\times10^{0}$& 4.65$\times10^{0}$& 3.54$\times10^{-1}$& 3.01$\times10^{2}$\\
 10$^{1}$& 2.50$\times10^{10 }$& 1.05$\times10^{3}$& 1.64$\times10^{-3}$& 1.10$\times10^{3}$& 9.55$\times10^{0}$& 4.21$\times10^{2}$& 1.59$\times10^{1}$& 1.43$\times10^{1}$& 3.29$\times10^{1}$& 4.55$\times10^{0}$& 1.19$\times10^{3}$\\
 10$^{1}$& 3.00$\times10^{10 }$& 2.57$\times10^{3}$& 4.45$\times10^{-2}$& 3.25$\times10^{3}$& 5.25$\times10^{1}$& 1.35$\times10^{3}$& 8.39$\times10^{1}$& 7.48$\times10^{1}$& 1.48$\times10^{2}$& 3.12$\times10^{1}$& 3.78$\times10^{3}$\\
\hline
 10$^{4}$& 1.00$\times10^{7}$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-1}$& 1.00$\times10^{-100 }$& 4.05$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 8.30$\times10^{-2}$\\
 10$^{4}$& 4.00$\times10^{8}$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-1}$& 1.00$\times10^{-100 }$& 4.05$\times10^{-2}$& 1.00$\times10^{-100 }$& 3.71$\times10^{-63 }$& 6.81$\times10^{-63 }$& 1.00$\times10^{-100 }$& 7.35$\times10^{-2}$\\
 10$^{4}$& 7.00$\times10^{8}$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-1}$& 7.48$\times10^{-87 }$& 4.05$\times10^{-2}$& 2.59$\times10^{-67 }$& 2.82$\times10^{-38 }$& 1.27$\times10^{-38 }$& 1.71$\times10^{-95 }$& 6.49$\times10^{-2}$\\
 10$^{4}$& 1.00$\times10^{9}$& 1.73$\times10^{1}$& 1.00$\times10^{-100 }$& 4.28$\times10^{-1}$& 4.71$\times10^{-62 }$& 4.05$\times10^{-2}$& 1.27$\times10^{-48 }$& 2.18$\times10^{-27 }$& 8.99$\times10^{-29 }$& 1.81$\times10^{-66 }$& 6.03$\times10^{-2}$\\
 10$^{4}$& 2.00$\times10^{9}$& 1.68$\times10^{1}$& 1.70$\times10^{-77 }$& 4.31$\times10^{-1}$& 5.32$\times10^{-32 }$& 4.26$\times10^{-2}$& 1.08$\times10^{-25 }$& 1.54$\times10^{-14 }$& 3.35$\times10^{-16 }$& 5.38$\times10^{-33 }$& 5.71$\times10^{-2}$\\
 10$^{4}$& 3.00$\times10^{9}$& 1.60$\times10^{1}$& 6.17$\times10^{-52 }$& 4.53$\times10^{-1}$& 2.53$\times10^{-21 }$& 5.36$\times10^{-2}$& 2.12$\times10^{-17 }$& 2.18$\times10^{-10 }$& 2.22$\times10^{-11 }$& 5.53$\times10^{-22 }$& 7.45$\times10^{-2}$\\
 10$^{4}$& 5.00$\times10^{9}$& 1.51$\times10^{1}$& 4.78$\times10^{-31 }$& 7.48$\times10^{-1}$& 2.19$\times10^{-12 }$& 1.28$\times10^{-1}$& 2.32$\times10^{-10 }$& 7.85$\times10^{-7}$& 4.15$\times10^{-7}$& 6.08$\times10^{-13 }$& 2.84$\times10^{-1}$\\
 10$^{4}$& 1.00$\times10^{10 }$& 2.83$\times10^{1}$& 1.28$\times10^{-14 }$& 8.20$\times10^{0}$& 4.58$\times10^{-5}$& 1.75$\times10^{0}$& 2.34$\times10^{-4}$& 2.13$\times10^{-3}$& 4.23$\times10^{-3}$& 1.32$\times10^{-5}$& 6.64$\times10^{0}$\\
 10$^{4}$& 1.50$\times10^{10 }$& 1.06$\times10^{2}$& 1.05$\times10^{-8}$& 6.14$\times10^{1}$& 2.69$\times10^{-2}$& 1.73$\times10^{1}$& 6.43$\times10^{-2}$& 1.17$\times10^{-1}$& 3.05$\times10^{-1}$& 8.61$\times10^{-3}$& 5.68$\times10^{1}$\\
 10$^{4}$& 2.00$\times10^{10 }$& 3.68$\times10^{2}$& 1.55$\times10^{-5}$& 3.02$\times10^{2}$& 9.27$\times10^{-1}$& 1.02$\times10^{2}$& 1.71$\times10^{0}$& 1.80$\times10^{0}$& 4.67$\times10^{0}$& 3.56$\times10^{-1}$& 3.02$\times10^{2}$\\
 10$^{4}$& 2.50$\times10^{10 }$& 1.05$\times10^{3}$& 1.65$\times10^{-3}$& 1.11$\times10^{3}$& 9.59$\times10^{0}$& 4.23$\times10^{2}$& 1.60$\times10^{1}$& 1.44$\times10^{1}$& 3.30$\times10^{1}$& 4.57$\times10^{0}$& 1.20$\times10^{3}$\\
 10$^{4}$& 3.00$\times10^{10 }$& 2.58$\times10^{3}$& 4.47$\times10^{-2}$& 3.27$\times10^{3}$& 5.27$\times10^{1}$& 1.36$\times10^{3}$& 8.43$\times10^{1}$& 7.52$\times10^{1}$& 1.48$\times10^{2}$& 3.13$\times10^{1}$& 3.80$\times10^{3}$\\
\hline
 10$^{7}$& 1.00$\times10^{7}$& 1.53$\times10^{1}$& 1.00$\times10^{-100 }$& 2.65$\times10^{-1}$& 1.00$\times10^{-100 }$& 3.30$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 9.71$\times10^{-1}$\\
 10$^{7}$& 4.00$\times10^{8}$& 1.53$\times10^{1}$& 1.00$\times10^{-100 }$& 2.67$\times10^{-1}$& 1.00$\times10^{-100 }$& 3.30$\times10^{-2}$& 1.00$\times10^{-100 }$& 4.73$\times10^{-71 }$& 3.93$\times10^{-53 }$& 1.00$\times10^{-100 }$& 8.61$\times10^{-1}$\\
 10$^{7}$& 7.00$\times10^{8}$& 1.53$\times10^{1}$& 1.00$\times10^{-100 }$& 2.69$\times10^{-1}$& 1.50$\times10^{-80 }$& 3.30$\times10^{-2}$& 5.16$\times10^{-61 }$& 2.83$\times10^{-44 }$& 2.54$\times10^{-32 }$& 1.00$\times10^{-100 }$& 7.66$\times10^{-1}$\\
 10$^{7}$& 1.00$\times10^{9}$& 1.53$\times10^{1}$& 1.00$\times10^{-100 }$& 2.72$\times10^{-1}$& 4.68$\times10^{-57 }$& 3.32$\times10^{-2}$& 1.26$\times10^{-43 }$& 2.26$\times10^{-32 }$& 8.93$\times10^{-24 }$& 1.82$\times10^{-71 }$& 7.21$\times10^{-1}$\\
 10$^{7}$& 2.00$\times10^{9}$& 1.50$\times10^{1}$& 1.12$\times10^{-74 }$& 2.88$\times10^{-1}$& 3.52$\times10^{-29 }$& 3.54$\times10^{-2}$& 7.13$\times10^{-23 }$& 2.33$\times10^{-17 }$& 2.22$\times10^{-13 }$& 8.13$\times10^{-36 }$& 7.08$\times10^{-1}$\\
 10$^{7}$& 3.00$\times10^{9}$& 1.43$\times10^{1}$& 3.16$\times10^{-50 }$& 3.10$\times10^{-1}$& 1.30$\times10^{-19 }$& 4.45$\times10^{-2}$& 1.09$\times10^{-15 }$& 4.25$\times10^{-12 }$& 1.14$\times10^{-9}$& 1.08$\times10^{-23 }$& 7.78$\times10^{-1}$\\
 10$^{7}$& 5.00$\times10^{9}$& 1.34$\times10^{1}$& 2.41$\times10^{-30 }$& 4.56$\times10^{-1}$& 1.10$\times10^{-11 }$& 9.48$\times10^{-2}$& 1.17$\times10^{-9}$& 1.56$\times10^{-7}$& 2.09$\times10^{-6}$& 1.21$\times10^{-13 }$& 1.13$\times10^{0}$\\
 10$^{7}$& 1.00$\times10^{10 }$& 2.48$\times10^{1}$& 1.60$\times10^{-14 }$& 6.82$\times10^{0}$& 5.75$\times10^{-5}$& 1.45$\times10^{0}$& 2.93$\times10^{-4}$& 1.70$\times10^{-3}$& 5.30$\times10^{-3}$& 1.05$\times10^{-5}$& 8.26$\times10^{0}$\\
 10$^{7}$& 1.50$\times10^{10 }$& 1.00$\times10^{2}$& 1.12$\times10^{-8}$& 5.78$\times10^{1}$& 2.88$\times10^{-2}$& 1.63$\times10^{1}$& 6.87$\times10^{-2}$& 1.10$\times10^{-1}$& 3.27$\times10^{-1}$& 8.07$\times10^{-3}$& 6.04$\times10^{1}$\\
 10$^{7}$& 2.00$\times10^{10 }$& 3.59$\times10^{2}$& 1.60$\times10^{-5}$& 2.94$\times10^{2}$& 9.53$\times10^{-1}$& 9.95$\times10^{1}$& 1.76$\times10^{0}$& 1.75$\times10^{0}$& 4.80$\times10^{0}$& 3.46$\times10^{-1}$& 3.10$\times10^{2}$\\
 10$^{7}$& 2.50$\times10^{10 }$& 1.04$\times10^{3}$& 1.67$\times10^{-3}$& 1.09$\times10^{3}$& 9.73$\times10^{0}$& 4.17$\times10^{2}$& 1.62$\times10^{1}$& 1.42$\times10^{1}$& 3.34$\times10^{1}$& 4.51$\times10^{0}$& 1.21$\times10^{3}$\\
 10$^{7}$& 3.00$\times10^{10 }$& 2.56$\times10^{3}$& 4.51$\times10^{-2}$& 3.24$\times10^{3}$& 5.32$\times10^{1}$& 1.35$\times10^{3}$& 8.49$\times10^{1}$& 7.46$\times10^{1}$& 1.50$\times10^{2}$& 3.11$\times10^{1}$& 3.83$\times10^{3}$\\
\hline
 10$^{11}$& 1.00$\times10^{7}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 9.12$\times10^{1}$& 1.00$\times10^{-100 }$& 2.49$\times10^{4}$& 1.00$\times10^{-100 }$& 1.61$\times10^{4}$& 1.00$\times10^{-100 }$& 3.10$\times10^{6}$\\
 10$^{11}$& 4.00$\times10^{8}$& 1.00$\times10^{-100 }$& 6.58$\times10^{-77 }$& 1.00$\times10^{-100 }$& 9.12$\times10^{1}$& 1.00$\times10^{-100 }$& 2.48$\times10^{4}$& 1.00$\times10^{-100 }$& 1.61$\times10^{4}$& 1.00$\times10^{-100 }$& 2.82$\times10^{6}$\\
 10$^{11}$& 7.00$\times10^{8}$& 1.00$\times10^{-100 }$& 1.82$\times10^{-45 }$& 1.00$\times10^{-100 }$& 9.12$\times10^{1}$& 1.00$\times10^{-100 }$& 2.48$\times10^{4}$& 1.00$\times10^{-100 }$& 1.63$\times10^{4}$& 1.00$\times10^{-100 }$& 2.63$\times10^{6}$\\
 10$^{11}$& 1.00$\times10^{9}$& 1.41$\times10^{-93 }$& 1.17$\times10^{-32 }$& 2.44$\times10^{-80 }$& 9.14$\times10^{1}$& 1.00$\times10^{-100 }$& 2.48$\times10^{4}$& 1.00$\times10^{-100 }$& 1.72$\times10^{4}$& 1.00$\times10^{-100 }$& 2.51$\times10^{6}$\\
 10$^{11}$& 2.00$\times10^{9}$& 3.44$\times10^{-48 }$& 3.11$\times10^{-17 }$& 2.22$\times10^{-41 }$& 9.29$\times10^{1}$& 5.43$\times10^{-52 }$& 2.43$\times10^{4}$& 8.34$\times10^{-75 }$& 2.61$\times10^{4}$& 2.90$\times10^{-93 }$& 2.36$\times10^{6}$\\
 10$^{11}$& 3.00$\times10^{9}$& 1.31$\times10^{-32 }$& 9.10$\times10^{-12 }$& 4.71$\times10^{-28 }$& 1.04$\times10^{2}$& 2.90$\times10^{-35 }$& 2.33$\times10^{4}$& 1.41$\times10^{-50 }$& 3.61$\times10^{4}$& 3.60$\times10^{-62 }$& 2.31$\times10^{6}$\\
 10$^{11}$& 5.00$\times10^{9}$& 1.07$\times10^{-19 }$& 5.48$\times10^{-7}$& 4.65$\times10^{-17 }$& 2.89$\times10^{2}$& 1.38$\times10^{-21 }$& 2.19$\times10^{4}$& 6.25$\times10^{-31 }$& 5.01$\times10^{4}$& 4.85$\times10^{-37 }$& 2.27$\times10^{6}$\\
 10$^{11}$& 1.00$\times10^{10 }$& 1.82$\times10^{-9}$& 1.24$\times10^{-2}$& 2.55$\times10^{-8}$& 4.21$\times10^{3}$& 6.41$\times10^{-11 }$& 2.39$\times10^{4}$& 2.08$\times10^{-15 }$& 7.00$\times10^{4}$& 1.29$\times10^{-17 }$& 2.28$\times10^{6}$\\
 10$^{11}$& 1.50$\times10^{10 }$& 9.10$\times10^{-6}$& 9.33$\times10^{-1}$& 3.57$\times10^{-5}$& 2.01$\times10^{4}$& 5.16$\times10^{-7}$& 3.86$\times10^{4}$& 1.27$\times10^{-9}$& 9.51$\times10^{4}$& 9.35$\times10^{-11 }$& 2.40$\times10^{6}$\\
 10$^{11}$& 2.00$\times10^{10 }$& 1.08$\times10^{-3}$& 1.29$\times10^{1}$& 1.87$\times10^{-3}$& 4.88$\times10^{4}$& 1.48$\times10^{-4}$& 7.06$\times10^{4}$& 2.12$\times10^{-6}$& 1.35$\times10^{5}$& 4.20$\times10^{-7}$& 2.75$\times10^{6}$\\
 10$^{11}$& 2.50$\times10^{10 }$& 3.13$\times10^{-2}$& 8.05$\times10^{1}$& 3.78$\times10^{-2}$& 8.47$\times10^{4}$& 8.99$\times10^{-3}$& 1.17$\times10^{5}$& 2.90$\times10^{-4}$& 1.91$\times10^{5}$& 9.20$\times10^{-5}$& 3.30$\times10^{6}$\\
 10$^{11}$& 3.00$\times10^{10 }$& 4.20$\times10^{-1}$& 3.24$\times10^{2}$& 5.24$\times10^{-1}$& 1.25$\times10^{5}$& 1.90$\times10^{-1}$& 1.76$\times10^{5}$& 1.03$\times10^{-2}$& 2.61$\times10^{5}$& 4.27$\times10^{-3}$& 4.00$\times10^{6}$\\

\hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|}
\hline $\rho$$\it Y_{e}$ & T (K) & \multicolumn{2}{c|}{$^{24}$Ne}&
\multicolumn{2}{c|}{$^{24}$Na} & \multicolumn{2}{c|}{$^{24}$Mg}\\
\cline{3-8}(g.cm$^{-3}$) & &$\lambda_{\gamma}^{\beta}$ &
$\lambda_{\gamma}^{EC}$ & $\lambda_{\gamma}^{\beta}$ &
$\lambda_{\gamma}^{EC}$ &$\lambda_{\gamma}^{\beta}$ & $\lambda_{\gamma}^{EC}$\\
\hline
10$^{1}$& 1.00$\times10^{7}$& 2.31$\times10^{-3}$& 1.00$\times10^{-100 }$& 6.78$\times10^{-5}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{1}$& 4.00$\times10^{8}$& 2.31$\times10^{-3}$& 1.00$\times10^{-100 }$& 6.78$\times10^{-5}$& 9.86$\times10^{-52 }$& 1.00$\times10^{-100 }$& 1.32$\times10^{-83 }$\\
 10$^{1}$& 7.00$\times10^{8}$& 2.31$\times10^{-3}$& 1.00$\times10^{-100 }$& 6.89$\times10^{-5}$& 1.08$\times10^{-32 }$& 1.00$\times10^{-100 }$& 1.47$\times10^{-51 }$\\
 10$^{1}$& 1.00$\times10^{9}$& 2.31$\times10^{-3}$& 8.36$\times10^{-77 }$& 7.52$\times10^{-5}$& 6.28$\times10^{-24 }$& 3.19$\times10^{-76 }$& 1.44$\times10^{-37 }$\\
 10$^{1}$& 2.00$\times10^{9}$& 2.36$\times10^{-3}$& 5.15$\times10^{-40 }$& 2.84$\times10^{-4}$& 3.59$\times10^{-13 }$& 5.78$\times10^{-39 }$& 1.08$\times10^{-20 }$\\
 10$^{1}$& 3.00$\times10^{9}$& 2.81$\times10^{-3}$& 2.07$\times10^{-27 }$& 1.82$\times10^{-3}$& 2.88$\times10^{-9}$& 2.16$\times10^{-26 }$& 1.21$\times10^{-14 }$\\
 10$^{1}$& 5.00$\times10^{9}$& 8.73$\times10^{-3}$& 6.24$\times10^{-17 }$& 2.52$\times10^{-2}$& 8.53$\times10^{-6}$& 5.37$\times10^{-16 }$& 3.40$\times10^{-9}$\\
 10$^{1}$& 1.00$\times10^{10 }$& 2.52$\times10^{-1}$& 2.40$\times10^{-8}$& 9.93$\times10^{-1}$& 1.58$\times10^{-2}$& 1.89$\times10^{-7}$& 3.64$\times10^{-4}$\\
 10$^{1}$& 1.50$\times10^{10 }$& 2.66$\times10^{0}$& 4.45$\times10^{-5}$& 8.93$\times10^{0}$& 5.81$\times10^{-1}$& 2.79$\times10^{-4}$& 5.90$\times10^{-2}$\\
 10$^{1}$& 2.00$\times10^{10 }$& 1.42$\times10^{1}$& 2.62$\times10^{-3}$& 4.19$\times10^{1}$& 5.85$\times10^{0}$& 1.37$\times10^{-2}$& 1.21$\times10^{0}$\\
 10$^{1}$& 2.50$\times10^{10 }$& 4.82$\times10^{1}$& 3.41$\times10^{-2}$& 1.36$\times10^{2}$& 3.01$\times10^{1}$& 1.57$\times10^{-1}$& 8.83$\times10^{0}$\\
 10$^{1}$& 3.00$\times10^{10 }$& 1.24$\times10^{2}$& 2.04$\times10^{-1}$& 3.46$\times10^{2}$& 1.04$\times10^{2}$& 8.61$\times10^{-1}$& 3.68$\times10^{1}$\\
\hline
 10$^{4}$& 1.00$\times10^{7}$& 2.30$\times10^{-3}$& 1.00$\times10^{-100 }$& 6.58$\times10^{-5}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{4}$& 4.00$\times10^{8}$& 2.30$\times10^{-3}$& 1.00$\times10^{-100 }$& 6.68$\times10^{-5}$& 1.02$\times10^{-48 }$& 1.00$\times10^{-100 }$& 1.37$\times10^{-80 }$\\
 10$^{4}$& 7.00$\times10^{8}$& 2.31$\times10^{-3}$& 1.00$\times10^{-100 }$& 6.81$\times10^{-5}$& 2.51$\times10^{-30 }$& 1.00$\times10^{-100 }$& 3.43$\times10^{-49 }$\\
 10$^{4}$& 1.00$\times10^{9}$& 2.31$\times10^{-3}$& 9.38$\times10^{-76 }$& 7.38$\times10^{-5}$& 7.05$\times10^{-23 }$& 2.84$\times10^{-77 }$& 1.61$\times10^{-36 }$\\
 10$^{4}$& 2.00$\times10^{9}$& 2.36$\times10^{-3}$& 5.58$\times10^{-40 }$& 2.74$\times10^{-4}$& 3.89$\times10^{-13 }$& 5.33$\times10^{-39 }$& 1.17$\times10^{-20 }$\\
 10$^{4}$& 3.00$\times10^{9}$& 2.80$\times10^{-3}$& 2.09$\times10^{-27 }$& 1.80$\times10^{-3}$& 2.92$\times10^{-9}$& 2.13$\times10^{-26 }$& 1.23$\times10^{-14 }$\\
 10$^{4}$& 5.00$\times10^{9}$& 8.71$\times10^{-3}$& 6.27$\times10^{-17 }$& 2.52$\times10^{-2}$& 8.55$\times10^{-6}$& 5.36$\times10^{-16 }$& 3.41$\times10^{-9}$\\
 10$^{4}$& 1.00$\times10^{10 }$& 2.52$\times10^{-1}$& 2.40$\times10^{-8}$& 9.93$\times10^{-1}$& 1.58$\times10^{-2}$& 1.89$\times10^{-7}$& 3.64$\times10^{-4}$\\
 10$^{4}$& 1.50$\times10^{10 }$& 2.67$\times10^{0}$& 4.45$\times10^{-5}$& 8.93$\times10^{0}$& 5.82$\times10^{-1}$& 2.79$\times10^{-4}$& 5.90$\times10^{-2}$\\
 10$^{4}$& 2.00$\times10^{10 }$& 1.42$\times10^{1}$& 2.62$\times10^{-3}$& 4.20$\times10^{1}$& 5.86$\times10^{0}$& 1.37$\times10^{-2}$& 1.21$\times10^{0}$\\
 10$^{4}$& 2.50$\times10^{10 }$& 4.82$\times10^{1}$& 3.42$\times10^{-2}$& 1.36$\times10^{2}$& 3.01$\times10^{1}$& 1.58$\times10^{-1}$& 8.83$\times10^{0}$\\
 10$^{4}$& 3.00$\times10^{10 }$& 1.24$\times10^{2}$& 2.04$\times10^{-1}$& 3.46$\times10^{2}$& 1.04$\times10^{2}$& 8.61$\times10^{-1}$& 3.69$\times10^{1}$\\
\hline
 10$^{7}$& 1.00$\times10^{7}$& 1.17$\times10^{-3}$& 1.00$\times10^{-100 }$& 2.96$\times10^{-60 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{7}$& 4.00$\times10^{8}$& 1.18$\times10^{-3}$& 1.00$\times10^{-100 }$& 8.36$\times10^{-9}$& 5.89$\times10^{-39 }$& 1.00$\times10^{-100 }$& 2.39$\times10^{-71 }$\\
 10$^{7}$& 7.00$\times10^{8}$& 1.19$\times10^{-3}$& 3.50$\times10^{-99 }$& 1.48$\times10^{-7}$& 5.02$\times10^{-24 }$& 1.00$\times10^{-100 }$& 3.87$\times10^{-43 }$\\
 10$^{7}$& 1.00$\times10^{9}$& 1.22$\times10^{-3}$& 9.33$\times10^{-71 }$& 8.67$\times10^{-7}$& 7.01$\times10^{-18 }$& 2.86$\times10^{-82 }$& 1.16$\times10^{-31 }$\\
 10$^{7}$& 2.00$\times10^{9}$& 1.34$\times10^{-3}$& 3.70$\times10^{-37 }$& 2.61$\times10^{-5}$& 2.58$\times10^{-10 }$& 8.05$\times10^{-42 }$& 7.01$\times10^{-18 }$\\
 10$^{7}$& 3.00$\times10^{9}$& 1.49$\times10^{-3}$& 1.07$\times10^{-25 }$& 1.77$\times10^{-4}$& 1.50$\times10^{-7}$& 4.16$\times10^{-28 }$& 6.01$\times10^{-13 }$\\
 10$^{7}$& 5.00$\times10^{9}$& 3.07$\times10^{-3}$& 3.16$\times10^{-16 }$& 5.94$\times10^{-3}$& 4.32$\times10^{-5}$& 1.06$\times10^{-16 }$& 1.70$\times10^{-8}$\\
 10$^{7}$& 1.00$\times10^{10 }$& 2.04$\times10^{-1}$& 3.02$\times10^{-8}$& 8.02$\times10^{-1}$& 1.99$\times10^{-2}$& 1.50$\times10^{-7}$& 4.56$\times10^{-4}$\\
 10$^{7}$& 1.50$\times10^{10 }$& 2.51$\times10^{0}$& 4.75$\times10^{-5}$& 8.39$\times10^{0}$& 6.21$\times10^{-1}$& 2.61$\times10^{-4}$& 6.30$\times10^{-2}$\\
 10$^{7}$& 2.00$\times10^{10 }$& 1.38$\times10^{1}$& 2.69$\times10^{-3}$& 4.08$\times10^{1}$& 6.03$\times10^{0}$& 1.33$\times10^{-2}$& 1.24$\times10^{0}$\\
 10$^{7}$& 2.50$\times10^{10 }$& 4.76$\times10^{1}$& 3.47$\times10^{-2}$& 1.34$\times10^{2}$& 3.05$\times10^{1}$& 1.56$\times10^{-1}$& 8.97$\times10^{0}$\\
 10$^{7}$& 3.00$\times10^{10 }$& 1.23$\times10^{2}$& 2.06$\times10^{-1}$& 3.44$\times10^{2}$& 1.05$\times10^{2}$& 8.55$\times10^{-1}$& 3.72$\times10^{1}$\\
\hline
 10$^{11}$& 1.00$\times10^{7}$& 1.00$\times10^{-100 }$& 9.18$\times10^{1}$& 1.00$\times10^{-100 }$& 2.14$\times10^{4}$& 1.00$\times10^{-100 }$& 1.00$\times10^{4}$\\
 10$^{11}$& 4.00$\times10^{8}$& 1.00$\times10^{-100 }$& 9.16$\times10^{1}$& 1.00$\times10^{-100 }$& 2.13$\times10^{4}$& 1.00$\times10^{-100 }$& 1.00$\times10^{4}$\\
 10$^{11}$& 7.00$\times10^{8}$& 1.00$\times10^{-100 }$& 9.16$\times10^{1}$& 1.00$\times10^{-100 }$& 2.14$\times10^{4}$& 1.00$\times10^{-100 }$& 1.00$\times10^{4}$\\
 10$^{11}$& 1.00$\times10^{9}$& 1.00$\times10^{-100 }$& 9.16$\times10^{1}$& 1.00$\times10^{-100 }$& 2.21$\times10^{4}$& 1.00$\times10^{-100 }$& 1.00$\times10^{4}$\\
 10$^{11}$& 2.00$\times10^{9}$& 1.25$\times10^{-57 }$& 9.23$\times10^{1}$& 1.06$\times10^{-60 }$& 2.74$\times10^{4}$& 2.88$\times10^{-99 }$& 1.01$\times10^{4}$\\
 10$^{11}$& 3.00$\times10^{9}$& 3.22$\times10^{-39 }$& 9.33$\times10^{1}$& 6.31$\times10^{-41 }$& 3.33$\times10^{4}$& 1.39$\times10^{-66 }$& 1.01$\times10^{4}$\\
 10$^{11}$& 5.00$\times10^{9}$& 3.80$\times10^{-24 }$& 9.68$\times10^{1}$& 6.97$\times10^{-25 }$& 4.27$\times10^{4}$& 4.27$\times10^{-40 }$& 1.02$\times10^{4}$\\
 10$^{11}$& 1.00$\times10^{10 }$& 2.67$\times10^{-12 }$& 1.16$\times10^{2}$& 2.33$\times10^{-12 }$& 6.43$\times10^{4}$& 1.84$\times10^{-19 }$& 1.10$\times10^{4}$\\
 10$^{11}$& 1.50$\times10^{10 }$& 6.34$\times10^{-8}$& 1.76$\times10^{2}$& 1.19$\times10^{-7}$& 8.57$\times10^{4}$& 3.03$\times10^{-12 }$& 1.49$\times10^{4}$\\
 10$^{11}$& 2.00$\times10^{10 }$& 2.14$\times10^{-5}$& 2.89$\times10^{2}$& 5.31$\times10^{-5}$& 1.04$\times10^{5}$& 1.62$\times10^{-8}$& 2.38$\times10^{4}$\\
 10$^{11}$& 2.50$\times10^{10 }$& 1.07$\times10^{-3}$& 4.28$\times10^{2}$& 2.84$\times10^{-3}$& 1.21$\times10^{5}$& 3.18$\times10^{-6}$& 3.51$\times10^{4}$\\
 10$^{11}$& 3.00$\times10^{10 }$& 1.79$\times10^{-2}$& 5.70$\times10^{2}$& 4.86$\times10^{-2}$& 1.35$\times10^{5}$& 1.17$\times10^{-4}$& 4.62$\times10^{4}$\\

\hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|}
\hline $\rho$$\it Y_{e}$ & T (K) & \multicolumn{2}{c|}{$^{24}$Ne}&
\multicolumn{2}{c|}{$^{24}$Na} & \multicolumn{2}{c|}{$^{24}$Mg}\\
\cline{3-8}(g.cm$^{-3}$) & &$\lambda_{\bar\nu}$ & $\lambda_{\nu}$ &
$\lambda_{\bar\nu}$ & $\lambda_{\nu}$ &$\lambda_{\bar\nu}$ & $\lambda_{\nu}$\\
\hline
10$^{1}$& 1.00$\times10^{7}$& 3.68$\times10^{-3}$& 1.00$\times10^{-100 }$& 4.69$\times10^{-6}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{1}$& 4.00$\times10^{8}$& 3.68$\times10^{-3}$& 1.00$\times10^{-100 }$& 4.69$\times10^{-6}$& 1.18$\times10^{-52 }$& 1.00$\times10^{-100 }$& 6.67$\times10^{-84 }$\\
 10$^{1}$& 7.00$\times10^{8}$& 3.68$\times10^{-3}$& 1.00$\times10^{-100 }$& 4.78$\times10^{-6}$& 2.29$\times10^{-33 }$& 1.00$\times10^{-100 }$& 1.28$\times10^{-51 }$\\
 10$^{1}$& 1.00$\times10^{9}$& 3.68$\times10^{-3}$& 8.28$\times10^{-76 }$& 5.46$\times10^{-6}$& 1.90$\times10^{-24 }$& 6.21$\times10^{-75 }$& 1.83$\times10^{-37 }$\\
 10$^{1}$& 2.00$\times10^{9}$& 3.78$\times10^{-3}$& 4.02$\times10^{-39 }$& 5.11$\times10^{-5}$& 2.06$\times10^{-13 }$& 5.56$\times10^{-38 }$& 2.94$\times10^{-20 }$\\
 10$^{1}$& 3.00$\times10^{9}$& 4.67$\times10^{-3}$& 1.57$\times10^{-26 }$& 5.22$\times10^{-4}$& 2.33$\times10^{-9}$& 1.88$\times10^{-25 }$& 4.43$\times10^{-14 }$\\
 10$^{1}$& 5.00$\times10^{9}$& 1.71$\times10^{-2}$& 4.65$\times10^{-16 }$& 1.07$\times10^{-2}$& 1.05$\times10^{-5}$& 3.80$\times10^{-15 }$& 1.29$\times10^{-8}$\\
 10$^{1}$& 1.00$\times10^{10 }$& 5.98$\times10^{-1}$& 1.67$\times10^{-7}$& 7.05$\times10^{-1}$& 3.03$\times10^{-2}$& 9.20$\times10^{-7}$& 1.30$\times10^{-3}$\\
 10$^{1}$& 1.50$\times10^{10 }$& 7.26$\times10^{0}$& 3.06$\times10^{-4}$& 8.67$\times10^{0}$& 1.21$\times10^{0}$& 1.57$\times10^{-3}$& 1.94$\times10^{-1}$\\
 10$^{1}$& 2.00$\times10^{10 }$& 4.86$\times10^{1}$& 2.00$\times10^{-2}$& 5.25$\times10^{1}$& 1.31$\times10^{1}$& 1.04$\times10^{-1}$& 3.94$\times10^{0}$\\
 10$^{1}$& 2.50$\times10^{10 }$& 2.17$\times10^{2}$& 3.06$\times10^{-1}$& 2.12$\times10^{2}$& 7.48$\times10^{1}$& 1.64$\times10^{0}$& 3.08$\times10^{1}$\\
 10$^{1}$& 3.00$\times10^{10 }$& 7.23$\times10^{2}$& 2.18$\times10^{0}$& 6.61$\times10^{2}$& 2.92$\times10^{2}$& 1.20$\times10^{1}$& 1.41$\times10^{2}$\\
\hline
 10$^{4}$& 1.00$\times10^{7}$& 3.66$\times10^{-3}$& 1.00$\times10^{-100 }$& 4.51$\times10^{-6}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{4}$& 4.00$\times10^{8}$& 3.67$\times10^{-3}$& 1.00$\times10^{-100 }$& 4.61$\times10^{-6}$& 1.22$\times10^{-49 }$& 1.00$\times10^{-100 }$& 6.89$\times10^{-81 }$\\
 10$^{4}$& 7.00$\times10^{8}$& 3.67$\times10^{-3}$& 1.00$\times10^{-100 }$& 4.71$\times10^{-6}$& 5.33$\times10^{-31 }$& 1.00$\times10^{-100 }$& 2.99$\times10^{-49 }$\\
 10$^{4}$& 1.00$\times10^{9}$& 3.67$\times10^{-3}$& 9.29$\times10^{-75 }$& 5.21$\times10^{-6}$& 2.13$\times10^{-23 }$& 5.53$\times10^{-76 }$& 2.06$\times10^{-36 }$\\
 10$^{4}$& 2.00$\times10^{9}$& 3.78$\times10^{-3}$& 4.36$\times10^{-39 }$& 4.82$\times10^{-5}$& 2.23$\times10^{-13 }$& 5.13$\times10^{-38 }$& 3.19$\times10^{-20 }$\\
 10$^{4}$& 3.00$\times10^{9}$& 4.66$\times10^{-3}$& 1.59$\times10^{-26 }$& 5.16$\times10^{-4}$& 2.37$\times10^{-9}$& 1.86$\times10^{-25 }$& 4.50$\times10^{-14 }$\\
 10$^{4}$& 5.00$\times10^{9}$& 1.71$\times10^{-2}$& 4.67$\times10^{-16 }$& 1.07$\times10^{-2}$& 1.06$\times10^{-5}$& 3.80$\times10^{-15 }$& 1.29$\times10^{-8}$\\
 10$^{4}$& 1.00$\times10^{10 }$& 6.00$\times10^{-1}$& 1.67$\times10^{-7}$& 7.05$\times10^{-1}$& 3.04$\times10^{-2}$& 9.23$\times10^{-7}$& 1.30$\times10^{-3}$\\
 10$^{4}$& 1.50$\times10^{10 }$& 7.28$\times10^{0}$& 3.07$\times10^{-4}$& 8.69$\times10^{0}$& 1.21$\times10^{0}$& 1.58$\times10^{-3}$& 1.95$\times10^{-1}$\\
 10$^{4}$& 2.00$\times10^{10 }$& 4.89$\times10^{1}$& 2.00$\times10^{-2}$& 5.26$\times10^{1}$& 1.31$\times10^{1}$& 1.04$\times10^{-1}$& 3.94$\times10^{0}$\\
 10$^{4}$& 2.50$\times10^{10 }$& 2.18$\times10^{2}$& 3.08$\times10^{-1}$& 2.13$\times10^{2}$& 7.52$\times10^{1}$& 1.64$\times10^{0}$& 3.08$\times10^{1}$\\
 10$^{4}$& 3.00$\times10^{10 }$& 7.26$\times10^{2}$& 2.19$\times10^{0}$& 6.64$\times10^{2}$& 2.94$\times10^{2}$& 1.21$\times10^{1}$& 1.42$\times10^{2}$\\
\hline
 10$^{7}$& 1.00$\times10^{7}$& 1.36$\times10^{-3}$& 1.00$\times10^{-100 }$& 1.56$\times10^{-63 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{7}$& 4.00$\times10^{8}$& 1.38$\times10^{-3}$& 1.00$\times10^{-100 }$& 1.64$\times10^{-10 }$& 7.06$\times10^{-40 }$& 1.00$\times10^{-100 }$& 1.83$\times10^{-71 }$\\
 10$^{7}$& 7.00$\times10^{8}$& 1.42$\times10^{-3}$& 4.78$\times10^{-98 }$& 5.08$\times10^{-9}$& 1.06$\times10^{-24 }$& 1.00$\times10^{-100 }$& 4.24$\times10^{-43 }$\\
 10$^{7}$& 1.00$\times10^{9}$& 1.48$\times10^{-3}$& 9.25$\times10^{-70 }$& 4.38$\times10^{-8}$& 2.12$\times10^{-18 }$& 5.57$\times10^{-81 }$& 1.71$\times10^{-31 }$\\
 10$^{7}$& 2.00$\times10^{9}$& 1.75$\times10^{-3}$& 2.89$\times10^{-36 }$& 2.42$\times10^{-6}$& 1.48$\times10^{-10 }$& 7.74$\times10^{-41 }$& 1.96$\times10^{-17 }$\\
 10$^{7}$& 3.00$\times10^{9}$& 2.09$\times10^{-3}$& 8.15$\times10^{-25 }$& 2.75$\times10^{-5}$& 1.22$\times10^{-7}$& 3.63$\times10^{-27 }$& 2.18$\times10^{-12 }$\\
 10$^{7}$& 5.00$\times10^{9}$& 5.41$\times10^{-3}$& 2.36$\times10^{-15 }$& 2.33$\times10^{-3}$& 5.33$\times10^{-5}$& 7.53$\times10^{-16 }$& 6.40$\times10^{-8}$\\
 10$^{7}$& 1.00$\times10^{10 }$& 4.90$\times10^{-1}$& 2.10$\times10^{-7}$& 5.66$\times10^{-1}$& 3.81$\times10^{-2}$& 7.35$\times10^{-7}$& 1.63$\times10^{-3}$\\
 10$^{7}$& 1.50$\times10^{10 }$& 6.85$\times10^{0}$& 3.28$\times10^{-4}$& 8.15$\times10^{0}$& 1.29$\times10^{0}$& 1.48$\times10^{-3}$& 2.08$\times10^{-1}$\\
 10$^{7}$& 2.00$\times10^{10 }$& 4.75$\times10^{1}$& 2.06$\times10^{-2}$& 5.12$\times10^{1}$& 1.35$\times10^{1}$& 1.01$\times10^{-1}$& 4.06$\times10^{0}$\\
 10$^{7}$& 2.50$\times10^{10 }$& 2.15$\times10^{2}$& 3.12$\times10^{-1}$& 2.10$\times10^{2}$& 7.62$\times10^{1}$& 1.62$\times10^{0}$& 3.13$\times10^{1}$\\
 10$^{7}$& 3.00$\times10^{10 }$& 7.21$\times10^{2}$& 2.21$\times10^{0}$& 6.59$\times10^{2}$& 2.96$\times10^{2}$& 1.20$\times10^{1}$& 1.43$\times10^{2}$\\
\hline
 10$^{11}$& 1.00$\times10^{7}$& 1.00$\times10^{-100 }$& 1.27$\times10^{2}$& 1.00$\times10^{-100 }$& 1.58$\times10^{5}$& 1.00$\times10^{-100 }$& 3.78$\times10^{4}$\\
 10$^{11}$& 4.00$\times10^{8}$& 1.00$\times10^{-100 }$& 1.27$\times10^{2}$& 1.00$\times10^{-100 }$& 1.58$\times10^{5}$& 1.00$\times10^{-100 }$& 3.76$\times10^{4}$\\
 10$^{11}$& 7.00$\times10^{8}$& 1.00$\times10^{-100 }$& 1.27$\times10^{2}$& 1.00$\times10^{-100 }$& 1.58$\times10^{5}$& 1.00$\times10^{-100 }$& 3.76$\times10^{4}$\\
 10$^{11}$& 1.00$\times10^{9}$& 1.00$\times10^{-100 }$& 1.27$\times10^{2}$& 1.00$\times10^{-100 }$& 1.61$\times10^{5}$& 1.00$\times10^{-100 }$& 3.76$\times10^{4}$\\
 10$^{11}$& 2.00$\times10^{9}$& 2.48$\times10^{-56 }$& 1.29$\times10^{2}$& 9.95$\times10^{-62 }$& 1.85$\times10^{5}$& 2.77$\times10^{-98 }$& 3.78$\times10^{4}$\\
 10$^{11}$& 3.00$\times10^{9}$& 5.05$\times10^{-38 }$& 1.32$\times10^{2}$& 8.39$\times10^{-42 }$& 2.10$\times10^{5}$& 1.21$\times10^{-65 }$& 3.79$\times10^{4}$\\
 10$^{11}$& 5.00$\times10^{9}$& 4.55$\times10^{-23 }$& 1.41$\times10^{2}$& 1.42$\times10^{-25 }$& 2.49$\times10^{5}$& 3.03$\times10^{-39 }$& 3.85$\times10^{4}$\\
 10$^{11}$& 1.00$\times10^{10 }$& 2.18$\times10^{-11 }$& 2.40$\times10^{2}$& 1.08$\times10^{-12 }$& 3.25$\times10^{5}$& 8.99$\times10^{-19 }$& 4.31$\times10^{4}$\\
 10$^{11}$& 1.50$\times10^{10 }$& 3.21$\times10^{-7}$& 8.79$\times10^{2}$& 1.02$\times10^{-7}$& 3.93$\times10^{5}$& 1.71$\times10^{-11 }$& 6.61$\times10^{4}$\\
 10$^{11}$& 2.00$\times10^{10 }$& 8.45$\times10^{-5}$& 2.49$\times10^{3}$& 6.38$\times10^{-5}$& 4.59$\times10^{5}$& 1.23$\times10^{-7}$& 1.17$\times10^{5}$\\
 10$^{11}$& 2.50$\times10^{10 }$& 4.86$\times10^{-3}$& 4.90$\times10^{3}$& 4.37$\times10^{-3}$& 5.30$\times10^{5}$& 3.31$\times10^{-5}$& 1.86$\times10^{5}$\\
 10$^{11}$& 3.00$\times10^{10 }$& 1.03$\times10^{-1}$& 7.89$\times10^{3}$& 9.18$\times10^{-2}$& 6.10$\times10^{5}$& 1.64$\times10^{-3}$& 2.60$\times10^{5}$\\

\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline $\rho$$\it Y_{e}$ & T (K)  &
\multicolumn{4}{c|}{$^{25}$Na}&\multicolumn{4}{c|}{$^{25}$Mg}\\
\cline{3-10} (g.cm$^{-3}$)& &$\lambda_{\gamma}^{\beta}$ &
$\lambda_{\gamma}^{EC}$
& $\lambda_{\bar\nu}$ & $\lambda_{\nu}$ &$\lambda_{\gamma}^{\beta}$ & $\lambda_{\gamma}^{EC}$&$\lambda_{\bar\nu}$ & $\lambda_{\nu}$\\
\hline
10$^{1}$& 1.00$\times10^{7}$& 1.51$\times10^{-2}$& 1.00$\times10^{-100 }$& 3.46$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{1}$& 4.00$\times10^{8}$& 1.51$\times10^{-2}$& 1.00$\times10^{-100 }$& 3.46$\times10^{-2}$& 1.00$\times10^{-100 }$& 2.21$\times10^{-73 }$& 5.35$\times10^{-68 }$& 5.31$\times10^{-64 }$& 5.62$\times10^{-59 }$\\
 10$^{1}$& 7.00$\times10^{8}$& 1.51$\times10^{-2}$& 4.72$\times10^{-62 }$& 3.47$\times10^{-2}$& 2.43$\times10^{-64 }$& 6.00$\times10^{-44 }$& 1.44$\times10^{-43 }$& 2.90$\times10^{-38 }$& 4.85$\times10^{-37 }$\\
 10$^{1}$& 1.00$\times10^{9}$& 1.52$\times10^{-2}$& 1.33$\times10^{-44 }$& 3.52$\times10^{-2}$& 2.52$\times10^{-46 }$& 4.04$\times10^{-32 }$& 1.71$\times10^{-31 }$& 9.59$\times10^{-28 }$& 4.59$\times10^{-27 }$\\
 10$^{1}$& 2.00$\times10^{9}$& 1.59$\times10^{-2}$& 1.17$\times10^{-23 }$& 4.26$\times10^{-2}$& 7.82$\times10^{-25 }$& 3.05$\times10^{-17 }$& 6.65$\times10^{-17 }$& 3.29$\times10^{-15 }$& 7.85$\times10^{-15 }$\\
 10$^{1}$& 3.00$\times10^{9}$& 1.70$\times10^{-2}$& 2.45$\times10^{-16 }$& 5.36$\times10^{-2}$& 2.84$\times10^{-17 }$& 5.26$\times10^{-12 }$& 9.29$\times10^{-12 }$& 9.42$\times10^{-11 }$& 2.18$\times10^{-10 }$\\
 10$^{1}$& 5.00$\times10^{9}$& 2.01$\times10^{-2}$& 5.16$\times10^{-10 }$& 8.09$\times10^{-2}$& 1.88$\times10^{-10 }$& 1.26$\times10^{-7}$& 2.53$\times10^{-7}$& 9.40$\times10^{-7}$& 2.09$\times10^{-6}$\\
 10$^{1}$& 1.00$\times10^{10 }$& 1.05$\times10^{-1}$& 3.51$\times10^{-4}$& 4.46$\times10^{-1}$& 1.92$\times10^{-4}$& 6.03$\times10^{-4}$& 2.70$\times10^{-3}$& 5.38$\times10^{-3}$& 1.16$\times10^{-2}$\\
 10$^{1}$& 1.50$\times10^{10 }$& 1.14$\times10^{0}$& 1.05$\times10^{-1}$& 3.37$\times10^{0}$& 4.43$\times10^{-2}$& 1.99$\times10^{-2}$& 1.87$\times10^{-1}$& 2.86$\times10^{-1}$& 5.93$\times10^{-1}$\\
 10$^{1}$& 2.00$\times10^{10 }$& 6.76$\times10^{0}$& 2.90$\times10^{0}$& 2.11$\times10^{1}$& 9.40$\times10^{-1}$& 1.63$\times10^{-1}$& 2.51$\times10^{0}$& 3.68$\times10^{0}$& 7.28$\times10^{0}$\\
 10$^{1}$& 2.50$\times10^{10 }$& 2.55$\times10^{1}$& 2.74$\times10^{1}$& 1.01$\times10^{2}$& 7.01$\times10^{0}$& 7.06$\times10^{-1}$& 1.51$\times10^{1}$& 2.37$\times10^{1}$& 4.50$\times10^{1}$\\
 10$^{1}$& 3.00$\times10^{10 }$& 7.19$\times10^{1}$& 1.44$\times10^{2}$& 3.81$\times10^{2}$& 3.00$\times10^{1}$& 2.15$\times10^{0}$& 5.75$\times10^{1}$& 1.01$\times10^{2}$& 1.86$\times10^{2}$\\
\hline
 10$^{4}$& 1.00$\times10^{7}$& 1.51$\times10^{-2}$& 1.00$\times10^{-100 }$& 3.46$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{4}$& 4.00$\times10^{8}$& 1.51$\times10^{-2}$& 1.15$\times10^{-99 }$& 3.46$\times10^{-2}$& 1.00$\times10^{-100 }$& 2.10$\times10^{-73 }$& 5.53$\times10^{-65 }$& 5.15$\times10^{-64 }$& 5.82$\times10^{-56 }$\\
 10$^{4}$& 7.00$\times10^{8}$& 1.51$\times10^{-2}$& 1.10$\times10^{-59 }$& 3.47$\times10^{-2}$& 5.68$\times10^{-62 }$& 2.60$\times10^{-46 }$& 3.37$\times10^{-41 }$& 6.38$\times10^{-39 }$& 1.13$\times10^{-34 }$\\
 10$^{4}$& 1.00$\times10^{9}$& 1.52$\times10^{-2}$& 1.50$\times10^{-43 }$& 3.52$\times10^{-2}$& 2.82$\times10^{-45 }$& 3.60$\times10^{-33 }$& 1.92$\times10^{-30 }$& 1.48$\times10^{-28 }$& 5.15$\times10^{-26 }$\\
 10$^{4}$& 2.00$\times10^{9}$& 1.59$\times10^{-2}$& 1.27$\times10^{-23 }$& 4.26$\times10^{-2}$& 8.49$\times10^{-25 }$& 2.82$\times10^{-17 }$& 7.21$\times10^{-17 }$& 3.03$\times10^{-15 }$& 8.53$\times10^{-15 }$\\
 10$^{4}$& 3.00$\times10^{9}$& 1.70$\times10^{-2}$& 2.48$\times10^{-16 }$& 5.36$\times10^{-2}$& 2.88$\times10^{-17 }$& 5.19$\times10^{-12 }$& 9.42$\times10^{-12 }$& 9.31$\times10^{-11 }$& 2.21$\times10^{-10 }$\\
 10$^{4}$& 5.00$\times10^{9}$& 2.01$\times10^{-2}$& 5.19$\times10^{-10 }$& 8.09$\times10^{-2}$& 1.89$\times10^{-10 }$& 1.26$\times10^{-7}$& 2.54$\times10^{-7}$& 9.40$\times10^{-7}$& 2.10$\times10^{-6}$\\
 10$^{4}$& 1.00$\times10^{10 }$& 1.05$\times10^{-1}$& 3.52$\times10^{-4}$& 4.46$\times10^{-1}$& 1.92$\times10^{-4}$& 6.03$\times10^{-4}$& 2.70$\times10^{-3}$& 5.40$\times10^{-3}$& 1.16$\times10^{-2}$\\
 10$^{4}$& 1.50$\times10^{10 }$& 1.14$\times10^{0}$& 1.05$\times10^{-1}$& 3.38$\times10^{0}$& 4.44$\times10^{-2}$& 1.99$\times10^{-2}$& 1.87$\times10^{-1}$& 2.87$\times10^{-1}$& 5.94$\times10^{-1}$\\
 10$^{4}$& 2.00$\times10^{10 }$& 6.76$\times10^{0}$& 2.92$\times10^{0}$& 2.12$\times10^{1}$& 9.40$\times10^{-1}$& 1.63$\times10^{-1}$& 2.51$\times10^{0}$& 3.70$\times10^{0}$& 7.31$\times10^{0}$\\
 10$^{4}$& 2.50$\times10^{10 }$& 2.56$\times10^{1}$& 2.75$\times10^{1}$& 1.02$\times10^{2}$& 7.01$\times10^{0}$& 7.08$\times10^{-1}$& 1.51$\times10^{1}$& 2.38$\times10^{1}$& 4.52$\times10^{1}$\\
 10$^{4}$& 3.00$\times10^{10 }$& 7.21$\times10^{1}$& 1.44$\times10^{2}$& 3.83$\times10^{2}$& 3.01$\times10^{1}$& 2.16$\times10^{0}$& 5.75$\times10^{1}$& 1.01$\times10^{2}$& 1.86$\times10^{2}$\\
\hline
 10$^{7}$& 1.00$\times10^{7}$& 1.19$\times10^{-2}$& 1.00$\times10^{-100 }$& 2.49$\times10^{-2}$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$& 1.00$\times10^{-100 }$\\
 10$^{7}$& 4.00$\times10^{8}$& 1.19$\times10^{-2}$& 6.62$\times10^{-90 }$& 2.50$\times10^{-2}$& 1.06$\times10^{-93 }$& 1.13$\times10^{-79 }$& 3.20$\times10^{-55 }$& 1.04$\times10^{-70 }$& 3.37$\times10^{-46 }$\\
 10$^{7}$& 7.00$\times10^{8}$& 1.19$\times10^{-2}$& 2.20$\times10^{-53 }$& 2.52$\times10^{-2}$& 1.13$\times10^{-55 }$& 6.34$\times10^{-52 }$& 6.68$\times10^{-35 }$& 6.07$\times10^{-43 }$& 2.26$\times10^{-28 }$\\
 10$^{7}$& 1.00$\times10^{9}$& 1.20$\times10^{-2}$& 1.49$\times10^{-38 }$& 2.58$\times10^{-2}$& 2.81$\times10^{-40 }$& 9.89$\times10^{-38 }$& 1.90$\times10^{-25 }$& 1.02$\times10^{-31 }$& 5.13$\times10^{-21 }$\\
 10$^{7}$& 2.00$\times10^{9}$& 1.29$\times10^{-2}$& 8.41$\times10^{-21 }$& 3.29$\times10^{-2}$& 5.62$\times10^{-22 }$& 6.30$\times10^{-20 }$& 4.76$\times10^{-14 }$& 6.30$\times10^{-18 }$& 5.60$\times10^{-12 }$\\
 10$^{7}$& 3.00$\times10^{9}$& 1.42$\times10^{-2}$& 1.27$\times10^{-14 }$& 4.32$\times10^{-2}$& 1.48$\times10^{-15 }$& 1.17$\times10^{-13 }$& 4.83$\times10^{-10 }$& 1.91$\times10^{-12 }$& 1.12$\times10^{-8}$\\
 10$^{7}$& 5.00$\times10^{9}$& 1.66$\times10^{-2}$& 2.62$\times10^{-9}$& 6.31$\times10^{-2}$& 9.53$\times10^{-10 }$& 2.56$\times10^{-8}$& 1.28$\times10^{-6}$& 1.89$\times10^{-7}$& 1.05$\times10^{-5}$\\
 10$^{7}$& 1.00$\times10^{10 }$& 8.91$\times10^{-2}$& 4.42$\times10^{-4}$& 3.76$\times10^{-1}$& 2.42$\times10^{-4}$& 4.82$\times10^{-4}$& 3.40$\times10^{-3}$& 4.32$\times10^{-3}$& 1.46$\times10^{-2}$\\
 10$^{7}$& 1.50$\times10^{10 }$& 1.07$\times10^{0}$& 1.12$\times10^{-1}$& 3.18$\times10^{0}$& 4.73$\times10^{-2}$& 1.87$\times10^{-2}$& 2.00$\times10^{-1}$& 2.69$\times10^{-1}$& 6.35$\times10^{-1}$\\
 10$^{7}$& 2.00$\times10^{10 }$& 6.59$\times10^{0}$& 3.00$\times10^{0}$& 2.07$\times10^{1}$& 9.66$\times10^{-1}$& 1.59$\times10^{-1}$& 2.58$\times10^{0}$& 3.60$\times10^{0}$& 7.52$\times10^{0}$\\
 10$^{7}$& 2.50$\times10^{10 }$& 2.52$\times10^{1}$& 2.79$\times10^{1}$& 1.00$\times10^{2}$& 7.11$\times10^{0}$& 6.98$\times10^{-1}$& 1.53$\times10^{1}$& 2.34$\times10^{1}$& 4.58$\times10^{1}$\\
 10$^{7}$& 3.00$\times10^{10 }$& 7.14$\times10^{1}$& 1.46$\times10^{2}$& 3.79$\times10^{2}$& 3.03$\times10^{1}$& 2.14$\times10^{0}$& 5.81$\times10^{1}$& 1.01$\times10^{2}$& 1.88$\times10^{2}$\\
\hline
 10$^{11}$& 1.00$\times10^{7}$& 1.00$\times10^{-100 }$& 1.14$\times10^{4}$& 1.00$\times10^{-100 }$& 1.73$\times10^{3}$& 1.00$\times10^{-100 }$& 8.43$\times10^{4}$& 1.00$\times10^{-100 }$& 2.71$\times10^{5}$\\
 10$^{11}$& 4.00$\times10^{8}$& 1.00$\times10^{-100 }$& 1.14$\times10^{4}$& 1.00$\times10^{-100 }$& 1.71$\times10^{3}$& 1.00$\times10^{-100 }$& 8.45$\times10^{4}$& 1.00$\times10^{-100 }$& 2.72$\times10^{5}$\\
 10$^{11}$& 7.00$\times10^{8}$& 1.00$\times10^{-100 }$& 1.14$\times10^{4}$& 1.00$\times10^{-100 }$& 1.71$\times10^{3}$& 1.00$\times10^{-100 }$& 8.45$\times10^{4}$& 1.00$\times10^{-100 }$& 2.72$\times10^{5}$\\
 10$^{11}$& 1.00$\times10^{9}$& 1.00$\times10^{-100 }$& 1.15$\times10^{4}$& 1.00$\times10^{-100 }$& 1.72$\times10^{3}$& 1.00$\times10^{-100 }$& 8.45$\times10^{4}$& 1.00$\times10^{-100 }$& 2.72$\times10^{5}$\\
 10$^{11}$& 2.00$\times10^{9}$& 1.13$\times10^{-54 }$& 1.26$\times10^{4}$& 7.40$\times10^{-54 }$& 1.90$\times10^{3}$& 4.98$\times10^{-77 }$& 8.45$\times10^{4}$& 1.04$\times10^{-74 }$& 2.72$\times10^{5}$\\
 10$^{11}$& 3.00$\times10^{9}$& 2.00$\times10^{-37 }$& 1.43$\times10^{4}$& 1.08$\times10^{-36 }$& 2.15$\times10^{3}$& 5.26$\times10^{-52 }$& 8.39$\times10^{4}$& 1.21$\times10^{-50 }$& 2.71$\times10^{5}$\\
 10$^{11}$& 5.00$\times10^{9}$& 2.04$\times10^{-23 }$& 1.70$\times10^{4}$& 1.12$\times10^{-22 }$& 2.51$\times10^{3}$& 1.13$\times10^{-31 }$& 8.05$\times10^{4}$& 8.57$\times10^{-31 }$& 2.65$\times10^{5}$\\
 10$^{11}$& 1.00$\times10^{10 }$& 2.07$\times10^{-12 }$& 2.35$\times10^{4}$& 9.38$\times10^{-12 }$& 3.15$\times10^{3}$& 6.00$\times10^{-16 }$& 7.41$\times10^{4}$& 5.36$\times10^{-15 }$& 2.60$\times10^{5}$\\
 10$^{11}$& 1.50$\times10^{10 }$& 3.97$\times10^{-8}$& 4.83$\times10^{4}$& 9.66$\times10^{-8}$& 5.87$\times10^{3}$& 2.20$\times10^{-10 }$& 7.52$\times10^{4}$& 3.16$\times10^{-9}$& 2.79$\times10^{5}$\\
 10$^{11}$& 2.00$\times10^{10 }$& 1.22$\times10^{-5}$& 1.05$\times10^{5}$& 3.12$\times10^{-5}$& 1.24$\times10^{4}$& 1.96$\times10^{-7}$& 7.96$\times10^{4}$& 4.41$\times10^{-6}$& 3.13$\times10^{5}$\\
 10$^{11}$& 2.50$\times10^{10 }$& 6.12$\times10^{-4}$& 1.87$\times10^{5}$& 2.18$\times10^{-3}$& 2.16$\times10^{4}$& 1.46$\times10^{-5}$& 8.63$\times10^{4}$& 4.83$\times10^{-4}$& 3.59$\times10^{5}$\\
 10$^{11}$& 3.00$\times10^{10 }$& 1.07$\times10^{-2}$& 2.87$\times10^{5}$& 5.35$\times10^{-2}$& 3.18$\times10^{4}$& 3.01$\times10^{-4}$& 9.40$\times10^{4}$& 1.39$\times10^{-2}$& 4.17$\times10^{5}$\\

\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline $\rho$$\it Y_{e}$ &T(K) &
\multicolumn{4}{c|}{$\gamma$-ray heating rates (MeV.s$^{-1}$)} & %\vline
\multicolumn{4}{c|}{Neutrino cooling rates (MeV.s$^{-1}$)}\\
\cline{3-10} (g.cm$^{-3}$)&  &This Work &ADNDT99   &OHMTS     &STN15     &This Work  &ADNDT99    &OHMTS     &STN15\\
\hline
 %ADEN & T9 & Our (gam)  & suz(gam) & oda(gam) & our(Neu) & suz(Neu) & oda(neu) \\
       & $1.00\times10^{7} $ & $<10^{-100}$        &$<10^{-100}$   & $<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$&$<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$ \\
       & $1.00\times10^{8} $ & $<10^{-100}$        &$<10^{-100}$    & $<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$&$<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$ \\
$10^7$ & $1.00\times10^{9} $ & $4.17\times10^{-25}$&$9.77\times10^{-29}$   &$5.12\times10^{-29}$& $2.88\times10^{-29}$&  $8.93\times10^{-24}$&$2.70\times10^{-24}$ &$8.41\times10^{-25}$& $6.07\times10^{-25}$\\
       & $1.00\times10^{10}$ & $1.12\times10^{-3}$ &$7.78\times10^{-4}$ &$6.93\times10^{-4}$&--& $5.29\times10^{-3}$&$3.36\times10^{-3}$ &$1.89\times10^{-3}$& -- \\
       & $3.00\times10^{10}$ & $2.32\times10^{1}$  & $6.28\times10^{0}$  &  $8.99\times10^{1}$   & --       & $1.49\times10^{2}$&$8.28\times10^{1}$&   $1.65\times10^{2}$  & --  \\
\hline
       & $1.00\times10^{7}$  & $<10^{-100}$& $<10^{-100}$   & $<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$ &$<10^{-100}$    & $<10^{-100}$     & $<10^{-100}$ \\
       & $1.00\times10^{8}$   & $<10^{-100}$& $<10^{-100}$   & $<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$ &$<10^{-100}$    & $<10^{-100}$     & $<10^{-100}$ \\
 $10^8$ & $1.00\times10^{9}$    & $7.09\times10^{-19}$&$1.66\times10^{-22}$ & $8.69\times10^{-23}$  & $3.08\times10^{-23}$  & $1.39\times10^{-17}$&$4.59\times10^{-18}$  & $1.41\times10^{-18}$  &$6.49\times10^{-19}$  \\
       & $1.00\times10^{10}$    & $4.94\times10^{-3}$&$3.48\times10^{-3}$  &  $ 2.95\times10^{-3}$ & --       &$ 2.36\times10^{-2}$& $ 1.06\times10^{-2}$  & $ 7.88\times10^{-3}$  &  -- \\
       & $3.00\times10^{10}$    & $2.49\times10^{1}$&$6074\times10^{0}$   &  $ 9.66\times10^{1}$  & -- &$ 1.60\times10^{2}$& $ 8.89\times10^{1}$&$ 1.77\times10^{2}$ & -- \\
\hline
       & $1.00\times10^{7}$  & $2.30\times10^{-15}$&$4.14\times10^{-48}$ & $<10^{-100}$     & $<10^{-100}$     & $5.09\times10^{-6}$&$6.57\times10^{-6}$ & $9.77\times10^{-6}$   & $2.97\times10^{-7}$ \\
       & $1.00\times10^{8}$   & $2.33\times10^{-15}$&$2.29\times10^{-17}$ & $6.59\times10^{-45}$  & $9.10\times10^{-54}$  & $5.21\times10^{-6}$&$6.71\times10^{-6}$   & $9.93\times10^{-6}$   & $3.08\times10^{-7}$ \\
 $10^9$& $1.00\times10^{9}$    & $3.98\times10^{-8}$&$9.79\times10^{-9}$  & $4.38\times10^{-9}$   & $5.20\times10^{-10}$   & $4.24\times10^{-5}$ &$1.33\times10^{-4}$  & $3.26\times10^{-5}$   & $8.09\times10^{-6}$  \\
       & $1.00\times10^{10}$    & $1.63\times10^{-1}$&$1.28\times10^{-1}$  & $9.16\times10^{-2}$   & --       & $2.45\times10^{-1}$&$4.16\times10^{-1}$   & $2.13\times10^{-1}$   & -- \\
       & $3.00\times10^{10}$    & $4.84\times10^{1}$&$1.32\times10^{1}$ & $ 1.86\times10^{2}$   & --       & $ 3.15\times10^{2}$&$1.75\times10^{2}$   & $ 3.44\times10^{2}$   & -- \\
\hline
       & $1.00\times10^{7}$  & $3.68\times10^{0}$&$6.56\times10^{-2}$   & $9.29\times10^{0}$   & $5.86\times10^{0}$ & $1.53\times10^{1}$& $4.95\times10^{0}$ & $2.36\times10^{1}$    & $1.46\times10^{1}$ \\
       & $1.00\times10^{8}$   & $3.64\times10^{0}$&$8.02\times10^{-2}$   & $9.29\times10^{0}$    & $5.82\times10^{0}$    & $1.51\times10^{1}$ & $4.95\times10^{0}$  & $2.36\times10^{1}$    & $1.45\times10^{1}$  \\
$10^{10}$ & $1.00\times10^{9}$  & $4.06\times10^{0}$&$1.25\times10^{1}$ & $9.38\times10^{0}$    & $6.00\times10^{0}$    & $1.72\times10^{1}$ &$6.14\times10^{1}$   & $2.38\times10^{1}$    & $1.48\times10^{1}$  \\
       & $1.00\times10^{10}$    & $1.16\times10^{1}$&$2.45\times10^{1}$   & $2.74\times10^{1}$    &  --      & $2.10\times10^{2}$&$1.33\times10^{2}$    & $5.44\times10^{1}$    & -- \\
       & $3.00\times10^{10}$   & $6.01\times10^{2}$&$1.74\times10^{2}$   & $2.19\times10^{3}$    &  --      & $4.40\times10^{3}$&$2.56\times10^{3}$    & $4.34\times10^{3}$    & -- \\
\hline
       & $1.00\times10^{7}$  & $1.10\times10^{3}$ &$4.44\times10^{1}$  & $ 8.93\times10^{3}$   & $7.26\times10^{3}$    & $1.61\times10^{4}$&$1.59\times10^{4}$    &  $2.94\times10^{4}$   & $2.39\times10^{4}$ \\
       & $1.00\times10^{8}$   & $1.10\times10^{3}$&$5.26\times10^{1}$   & $8.93\times10^{3}$    & $7.26\times10^{3}$   & $1.63\times10^{4}$&$1.58\times10^{4}$    &   $2.94\times10^{4}$  & $2.39\times10^{4}$\\
 $10^{11}$& $1.00\times10^{9}$  & $1.18\times10^{3}$&$2.26\times10^{3}$   & $8.95\times10^{3}$   & $7.31\times10^{3}$    & $1.72\times10^{4}$ &$4.69\times10^{4}$   &   $2.94\times10^{4}$  & $2.40\times10^{4}$ \\
       & $1.00\times10^{10}$    & $4.43\times10^{3}$&$2.92\times10^{3}$   & $1.10\times10^{4}$  & --       & $6.99\times10^{4}$&$5.37\times10^{4}$    &  $3.21\times10^{4}$   & --  \\
       & $3.00\times10^{10}$   & $2.05\times10^{4}$&$6.52\times10^{3}$   & $ 7.29\times10^{4}$   & --       & $2.61\times10^{5}$&$1.74\times10^{5}$    &$ 1.88\times10^{5}$    & --   \\
\hline
 \end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline $\rho$$\it Y_{e}$&T(K) & \multicolumn{4}{c|}{$\gamma$-ray
heating rates (MeV.s$^{-1}$)} \vline & \multicolumn{4}{c|}{Neutrino
cooling rates (MeV.s$^{-1}$)}\\
\cline{3-10}(g.cm$^{-3}$)&  &This Work &ADNDT99   &OHMTS     &STN16     &This Work &ADNDT99    &OHMTS     &STN16\\
\hline
%ADEN & T9 & Our (gam)  & suz(gam) & oda(gam) & our(Neu) & suz(Neu) & oda(neu) \\
      & $1.00\times10^{7}$  & $<10^{-100}$&$<10^{-100}$& $<10^{-100}$& $<10^{-100}$& $<10^{-100}$&$<10^{-100}$& $<10^{-100}$& $<10^{-100}$ \\
       & $1.00\times10^{8}$ & $<10^{-100}$&$<10^{-100}$& $<10^{-100}$& $<10^{-100}$& $<10^{-100}$&$<10^{-100}$& $<10^{-100}$& $<10^{-100}$ \\
$10^7$& $1.00\times10^{9}$& 4.79$\times10^{-45}$&2.33$\times10^{-45}$ &3.40$\times10^{-53}$& 3.71$\times10^{-55}$& 1.26$\times10^{-43}$&4.73$\times10^{-44}$ & 1.10$\times10^{-44}$& 1.18$\times10^{-45}$\\
       & $1.00\times10^{10}$ & 5.19$\times10^{-05}$&6.24$\times10^{-06}$ &7.60$\times10^{-06}$& --   & 2.93$\times10^{-04}$&8.22$\times10^{-05}$ &3.55$\times10^{-05}$& -- \\
       & $3.00\times10^{10}$& 1.18$\times10^{01}$&3.26$\times10^{00}$ &1.30$\times10^{01}$& --   & 8.49$\times10^{01}$&1.71$\times10^{01}$ & 2.36$\times10^{01}$ & --  \\
\hline
      & $1.00\times10^{7}$  & $<10^{-100}$& $<10^{-100}$ & $<10^{-100}$& $<10^{-100}$& $<10^{-100}$&$<10^{-100}$& $<10^{-100}$ & $<10^{-100}$ \\
       & $1.00\times10^{8}$   & $<10^{-100}$&$<10^{-100}$& $<10^{-100}$& $<10^{-100}$& $<10^{-100}$ &$<10^{-100}$& $<10^{-100}$& $<10^{-100}$ \\
 $10^8$  &$1.00\times10^{9}$& 1.58$\times10^{-38}$&3.97$\times10^{-39}$ & 4.88$\times10^{-47}$ &4.08$\times10^{-49}$ &2.15$\times10^{-37}$&8.05$\times10^{-38}$&1.73$\times10^{-38}$ &1.30$\times10^{-39}$ \\
       & $1.00\times10^{10}$ & 2.33$\times10^{-04}$&2.81$\times10^{-05}$ & 3.32$\times10^{-05}$& -- &1.32$\times10^{-03}$&3.71$\times10^{-04}$& 3.84$\times10^{-04}$ &  -- \\
       & $3.00\times10^{10}$ & 1.27$\times10^{01}$&3.51$\times10^{00}$ & 1.39$\times10^{01}$& -- &9.14$\times10^{01}$&1.84$\times10^{01}$  & 2.54$\times10^{01}$ & -- \\
\hline
      & $1.00\times10^{7}$  & $<10^{-100}$& $<10^{-100}$   & $<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$&$<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$ \\
       & $1.00\times10^{8}$   & $<10^{-100}$&$<10^{-100}$    & $<10^{-100}$     & $<10^{-100}$     & $<10^{-100}$& $<10^{-100}$    & $<10^{-100}$     & $<10^{-100}$ \\
 $10^9$ & $1.00\times10^{9}$ & 5.70$\times10^{-26}$&2.92$\times10^{-26}$ & 1.81$\times10^{-33}$ &9.93$\times10^{-36}$ &7.67$\times10^{-24}$&1.87$\times10^{-24}$&7.53$\times10^{-25}$ &3.17$\times10^{-26}$ \\
       & $1.00\times10^{10}$ & 8.32$\times10^{-03}$&1.15$\times10^{-03}$ & 1.10$\times10^{-03}$ & -- &5.14$\times10^{-02}$&1.47$\times10^{-02}$  & 4.62$\times10^{-03}$ & -- \\
       & $3.00\times10^{10}$ & 2.50$\times10^{01}$&6.93$\times10^{00}$ &2.71$\times10^{01}$& --  &1.80$\times10^{02}$&3.62$\times10^{01}$  &4.95$\times10^{01}$ & -- \\
\hline
       & $1.00\times10^{7}$ &6.84$\times10^{-02}$&8.20$\times10^{-02}$ & $<10^{-100}$    & $<10^{-100}$ & 7.40$\times10^{-01}$&2.63$\times10^{-01}$ & 1.41$\times10^{-02}$& 2.65$\times10^{-02}$\\
       & $1.00\times10^{8}$   & 6.79$\times10^{-02}$&8.15$\times10^{-02}$ &1.11$\times10^{-49}$& 2.18$\times10^{-55}$& 7.41$\times10^{-01}$&2.61$\times10^{-01}$ & 2.65$\times10^{-02}$& 1.41$\times10^{-02}$\\
 $10^{10}$ &$1.00\times10^{9}$& 6.98$\times10^{-02}$&8.37$\times10^{-02}$ &2.61$\times10^{-08}$& 3.44$\times10^{-09}$& 7.71$\times10^{-01}$&2.74$\times10^{-01}$ & 2.75$\times10^{-02}$& 1.53$\times10^{-02}$\\
       & $1.00\times10^{10}$ & 1.95$\times10^{00}$&1.03$\times10^{00}$ & 4.39$\times10^{-01}$&  -- &1.68$\times10^{01}$&5.65$\times10^{00}$ & 1.16$\times10^{00}$ & -- \\
       & $3.00\times10^{10}$ & 3.47$\times10^{02}$&1.09$\times10^{02}$ & 3.44$\times10^{02}$&  -- &2.63$\times10^{03}$&5.52$\times10^{02}$ & 6.58$\times10^{02}$& -- \\
\hline
       & $1.00\times10^{7}$  & 7.08$\times10^{03}$&8.38$\times10^{03}$ & 1.11$\times10^{03}$& 8.18$\times10^{02}$& 2.49$\times10^{04}$&1.99$\times10^{04}$  & 1.74$\times10^{03}$& 1.11$\times10^{03}$\\
       & $1.00\times10^{8}$   & 7.08$\times10^{03}$&8.39$\times10^{03}$ & 1.11$\times10^{03}$& 8.22$\times10^{02}$ & 2.50$\times10^{04}$&1.99$\times10^{04}$ & 1.74$\times10^{03}$& 1.11$\times10^{03}$\\
 $10^{11}$ & $1.00\times10^{9}$ & 7.06$\times10^{03}$&8.41$\times10^{03}$ & 1.11$\times10^{03}$& 8.29$\times10^{02}$& 2.48$\times10^{04}$&1.99$\times10^{04}$ & 1.74$\times10^{03}$& 1.12$\times10^{03}$\\
       & $1.00\times10^{10}$ & 6.07$\times10^{03}$&7.33$\times10^{03}$ &2.70$\times10^{03}$ & -- & 2.39$\times10^{04}$&1.72$\times10^{04}$ & 1.68$\times10^{03}$ & --  \\
       & $3.00\times10^{10}$ & 1.82$\times10^{04}$&1.03$\times10^{04}$ &1.57$\times10^{04}$& -- &1.76$\times10^{05}$&5.19$\times10^{04}$ & 3.55$\times10^{04}$& --   \\
\hline
 \end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}%{@{\extracolsep{\fill}}|c|c|ccc|ccc|}
\hline $\rho$$\it Y_{e}$&T(K) & \multicolumn{4}{c|}{$\gamma$-ray
heating rates (MeV.s$^{-1}$)} \vline & \multicolumn{4}{c|}{Neutrino
cooling
rates (MeV.s$^{-1}$)}\\
\cline{3-10}(g.cm$^{-3}$) & &This Work & ADNDT99 & OHMTS & STN16 & This Work & ADNDT99 & OHMTS & STN16\\
\hline
 & {1.00$\times10^{7}$}  & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} \\
 & {1.00$\times10^{8}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} \\
$10^{7}$ & {1.00$\times10^{9}$} & {1.90$\times10^{-25}$}&{1.44$\times10^{-25}$} & {3.06$\times10^{-23}$} & {2.08$\times10^{-23}$} & {5.13$\times10^{-21}$}&{4.52$\times10^{-22}$} & {5.30$\times10^{-22}$} & {3.50$\times10^{-22}$} \\
 & {1.00$\times10^{10}$} & {3.40$\times10^{-3}$}&{1.94$\times10^{-3}$} & {9.89$\times10^{-4}$} & -- & {1.46$\times10^{-2}$}&{3.92$\times10^{-3}$} & {3.10$\times10^{-3}$} & -- \\
 & {3.00$\times10^{10}$} & {5.81$\times10^{1}$}&{3.54$\times10^{1}$} & {9.29$\times10^{1}$} & -- & {1.88$\times10^{2}$}&{1.08$\times10^{2}$} & {1.69$\times10^{2}$} & -- \\
\hline
 & {1.00$\times10^{7}$}  & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} \\
 & {1.00$\times10^{8}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} \\
$10^{8}$ & {1.00$\times10^{9}$} & {3.23$\times10^{-19}$}&{2.44$\times10^{-19}$} & {4.83$\times10^{-17}$} & {2.15$\times10^{-17}$} & {8.39$\times10^{-15}$}&{7.26$\times10^{-16}$} & {8.43$\times10^{-16}$} & {3.62$\times10^{-16}$} \\
 & {1.00$\times10^{10}$} & {1.52$\times10^{-2}$}&{8.69$\times10^{-3}$} & {4.20$\times10^{-3}$} & -- & {6.50$\times10^{-2}$}&{1.76$\times10^{-2}$} & {1.29$\times10^{-2}$} & -- \\
 & {3.00$\times10^{10}$} & {6.24$\times10^{1}$}&{3.80$\times10^{1}$} & {9.98$\times10^{1}$} & -- & {2.02$\times10^{2}$}&{1.16$\times10^{2}$} & {1.81$\times10^{2}$} & -- \\
\hline
 & {1.00$\times10^{7}$} & {1.53$\times10^{-12}$}&{6.97$\times10^{-14}$} & {3.66$\times10^{-5}$} & {1.81$\times10^{-5}$} & {9.71$\times10^{-3}$}&{4.45$\times10^{-4}$} & {6.70$\times10^{-4}$} & {2.31$\times10^{-4}$} \\
 & {1.00$\times10^{8}$} & {1.54$\times10^{-12}$}&{7.00$\times10^{-14}$} & {3.66$\times10^{-5}$} & {1.97$\times10^{-5}$} & {9.79$\times10^{-3}$}&{4.47$\times10^{-4}$} & {6.71$\times10^{-4}$} & {2.55$\times10^{-4}$} \\
$10^{9}$ & {1.00$\times10^{9}$} & {6.30$\times10^{-6}$}&{2.38$\times10^{-6}$} & {4.20$\times10^{-5}$} & {2.59$\times10^{-5}$} & {1.21$\times10^{-2}$}&{5.50$\times10^{-4}$} & {8.41$\times10^{-4}$} & {3.88$\times10^{-4}$} \\
 & {1.00$\times10^{10}$} & {5.87$\times10^{-1}$}&{3.33$\times10^{-1}$} & {1.32$\times10^{-1}$} & -- & 2.36$\times10^{00}$&{6.92$\times10^{-1}$} & {3.52$\times10^{-1}$} & -- \\
 & {3.00$\times10^{10}$} & {1.23$\times10^{2}$}&{7.46$\times10^{1}$} & {1.92$\times10^{2}$} & -- & {3.98$\times10^{2}$}&{2.29$\times10^{2}$} & {3.51$\times10^{2}$} & -- \\
\hline
 & {1.00$\times10^{7}$} & {7.43$\times10^{1}$}&{1.20$\times10^{1}$} & {1.54$\times10^{1}$} & 8.85$\times10^{00}$ & {2.65$\times10^{2}$}&{3.61$\times10^{1}$} & {2.47$\times10^{1}$} & {1.68$\times10^{1}$} \\
 & {1.00$\times10^{8}$} & {7.41$\times10^{1}$}&{1.20$\times10^{1}$} & {1.54$\times10^{1}$} & 8.85$\times10^{00}$ & {2.63$\times10^{2}$}&{3.58$\times10^{1}$} & {2.47$\times10^{1}$} & {1.68$\times10^{1}$} \\
$10^{10}$ & {1.00$\times10^{9}$} & {7.53$\times10^{1}$}&{1.22$\times10^{1}$} & {1.55$\times10^{1}$} & 9.12$\times10^{00}$ & {2.65$\times10^{2}$}&{3.63$\times10^{1}$} & {2.49$\times10^{1}$} & {1.72$\times10^{1}$} \\
 & {1.00$\times10^{10}$} & {1.96$\times10^{2}$}&{6.87$\times10^{1}$} & {4.37$\times10^{1}$} & -- & {5.71$\times10^{2}$}&{1.82$\times10^{2}$} & {7.36$\times10^{1}$} & -- \\
 & {3.00$\times10^{10}$} & {1.77$\times10^{3}$}&{1.05$\times10^{3}$} & {2.26$\times10^{3}$} & -- & {5.87$\times10^{3}$}&{3.45$\times10^{3}$} & {4.44$\times10^{3}$} & -- \\
\hline
 & {1.00$\times10^{7}$} & {8.43$\times10^{4}$}&{3.08$\times10^{4}$} & {1.46$\times10^{4}$} & {1.03$\times10^{4}$} & {2.71$\times10^{5}$}&{7.94$\times10^{4}$} & {3.93$\times10^{4}$} & {3.07$\times10^{4}$} \\
 & {1.00$\times10^{8}$} & {8.49$\times10^{4}$}&{3.13$\times10^{4}$} & {1.46$\times10^{4}$} & {1.03$\times10^{4}$} & {2.73$\times10^{5}$}&{8.05$\times10^{4}$} & {3.93$\times10^{4}$} & {3.07$\times10^{4}$} \\
$10^{11}$ & {1.00$\times10^{9}$} & {8.45$\times10^{4}$}&{3.10$\times10^{4}$} & {1.47$\times10^{4}$} & {1.03$\times10^{4}$} & {2.72$\times10^{5}$}&{8.00$\times10^{4}$} & {3.93$\times10^{4}$} & {3.08$\times10^{4}$} \\
 & {1.00$\times10^{10}$} & {7.41$\times10^{4}$}&{2.96$\times10^{4}$} & {1.67$\times10^{4}$} & -- & {2.60$\times10^{5}$}&{9.84$\times10^{4}$} & {4.25$\times10^{4}$} & -- \\
 & {3.00$\times10^{10}$} & {9.40$\times10^{4}$}&{5.28$\times10^{4}$} & {7.60$\times10^{4}$} & -- & {4.17$\times10^{5}$}&{2.73$\times10^{5}$} & {1.92$\times10^{5}$} & -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
%{|r@{.}l | r@{.}l |r@{.}lr@{.}lr@{.}l|r@{.}l |r@{.}lr@{.}lr@{.}l|}

 \hline $\rho$$\it Y_{e}$&T(K) &
\multicolumn{4}{c|}{$\gamma$-ray heating rates (MeV.s$^{-1}$)} & %\vline
\multicolumn{4}{c|}{Neutrino cooling
rates (MeV.s$^{-1}$)}\\
\cline{3-10}(g.cm$^{-3}$) & &This Work &ADNDT99 &OHMTS &STN16 &This Work &ADNDT99 &OHMTS &STN16\\
\hline
& {1.00$\times10^{7}$}  & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$}\\
 & {1.00$\times10^{8}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} \\
10$^{7}$ & {1.00$\times10^{9}$} & {2.81$\times10^{-40}$}&{5.07$\times10^{-39}$} & {3.98$\times10^{-46}$} & {5.01$\times10^{-47}$} & {1.49$\times10^{-38}$}&{3.49$\times10^{-38}$} & {3.98$\times10^{-39}$} & {2.51$\times10^{-39}$} \\
 & {1.00$\times10^{10}$} & {2.42$\times10^{-4}$}&{9.18$\times10^{-5}$} & {3.48$\times10^{-5}$} & -- & {4.42$\times10^{-4}$}&{3.62$\times10^{-4}$} & {7.23$\times10^{-5}$} & -- \\
 & {3.00$\times10^{10}$} & {3.03$\times10^{1}$}&{1.10$\times10^{1}$} & {1.79$\times10^{1}$} & -- & {1.46$\times10^{2}$}&{1.07$\times10^{2}$} & {3.53$\times10^{1}$} & -- \\
\hline
& {1.00$\times10^{7}$}  & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} \\
 & {1.00$\times10^{8}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$}\\
10$^{8}$ & {1.00$\times10^{9}$} & {4.75$\times10^{-34}$}&{8.59$\times10^{-33}$} & {6.58$\times10^{-40}$} & {6.31$\times10^{-41}$} & {2.50$\times10^{-32}$}&{5.90$\times10^{-32}$} & {5.87$\times10^{-33}$} & {2.99$\times10^{-33}$} \\
 & {1.00$\times10^{10}$} & {1.08$\times10^{-3}$}&{4.12$\times10^{-4}$} & {1.53$\times10^{-4}$} & -- & {1.99$\times10^{-3}$}&{1.62$\times10^{-3}$} & {3.16$\times10^{-4}$} & -- \\
 & {3.00$\times10^{10}$} & {3.25$\times10^{1}$}&{1.18$\times10^{1}$} & {1.91$\times10^{1}$} & -- & {1.56$\times10^{2}$}&{1.15$\times10^{2}$} & {3.08$\times10^{1}$} & -- \\
\hline
 & {1.00$\times10^{7}$}  & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} \\
 & {1.00$\times10^{8}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} \\
10$^{9}$ & {1.00$\times10^{9}$} & {3.00$\times10^{-20}$}&{4.31$\times10^{-19}$} & {3.86$\times10^{-26}$} & {1.26$\times10^{-27}$} & {1.59$\times10^{-18}$}&{3.17$\times10^{-18}$} & {2.96$\times10^{-19}$} & {6.75$\times10^{-20}$} \\
 & {1.00$\times10^{10}$} & {3.94$\times10^{-2}$}&{1.54$\times10^{-2}$} & {5.51$\times10^{-3}$} & -- & {7.80$\times10^{-2}$}&{6.46$\times10^{-2}$} & {1.09$\times10^{-2}$} & -- \\
 & {3.00$\times10^{10}$} & {6.37$\times10^{1}$}&{2.32$\times10^{1}$} & {3.72$\times10^{1}$} & -- & {3.08$\times10^{2}$}&{2.26$\times10^{2}$} & {6.01$\times10^{1}$} & -- \\
\hline
 & {1.00$\times10^{7}$} & {3.45$\times10^{-1}$}&{1.17$\times10^{1}$} & {3.05$\times10^{-1}$} & {7.59$\times10^{-2}$} & {6.38$\times10^{-1}$}&{2.65$\times10^{0}$} & {2.14$\times10^{-1}$} & {3.03$\times10^{-2}$} \\
 & {1.00$\times10^{8}$} & {3.46$\times10^{-1}$}&{1.17$\times10^{1}$} & {3.05$\times10^{-1}$} & {7.41$\times10^{-2}$} & {6.41$\times10^{-1}$}&{2.65$\times10^{0}$} & {2.14$\times10^{-1}$} & {2.97$\times10^{-2}$} \\
10$^{10}$ & {1.00$\times10^{9}$} & {3.63$\times10^{-1}$}&{8.87$\times10^{-1}$} & {3.00$\times10^{-1}$} & {7.76$\times10^{-2}$} & {6.85$\times10^{-1}$}&{3.02$\times10^{1}$} & {4.71$\times10^{-1}$} & {2.60$\times10^{-1}$} \\
 & {1.00$\times10^{10}$} & 7.05$\times10^{00}$&{4.53$\times10^{0}$} & 3.16$\times10^{00}$ & -- & {2.48$\times10^{1}$}&{3.31$\times10^{1}$} & 5.87$\times10^{00}$ & -- \\
 & {3.00$\times10^{10}$} & {8.43$\times10^{2}$}&{3.08$\times10^{2}$} & {4.76$\times10^{2}$} & -- & {4.50$\times10^{3}$}&{3.33$\times10^{3}$} & {8.07$\times10^{2}$} & -- \\
\hline
 & {1.00$\times10^{7}$} & {1.73$\times10^{3}$}&{2.04$\times10^{3}$} & {4.16$\times10^{3}$} & {3.80$\times10^{3}$} & {1.14$\times10^{4}$}&{2.58$\times10^{4}$} & {1.14$\times10^{4}$} & {9.04$\times10^{3}$} \\
 & {1.00$\times10^{8}$} & {1.71$\times10^{3}$}&{2.02$\times10^{3}$} & {4.16$\times10^{3}$} & {3.80$\times10^{3}$} & {1.14$\times10^{4}$}&{2.55$\times10^{4}$} & {1.14$\times10^{4}$} & {9.03$\times10^{3}$} \\
10$^{11}$ & {1.00$\times10^{9}$} & {1.72$\times10^{3}$}&{1.51$\times10^{3}$} & {4.13$\times10^{3}$} & {3.89$\times10^{3}$} & {1.15$\times10^{4}$}&{2.10$\times10^{4}$} & {1.15$\times10^{4}$} & {9.45$\times10^{3}$} \\
 & {1.00$\times10^{10}$} & {3.15$\times10^{3}$}&{1.37$\times10^{3}$} & {4.98$\times10^{3}$} & -- & {2.35$\times10^{4}$}&{3.29$\times10^{4}$} & {1.28$\times10^{4}$} & -- \\
 & {3.00$\times10^{10}$} & {3.18$\times10^{4}$}&{4.57$\times10^{4}$} & {2.25$\times10^{4}$} & -- & {2.87$\times10^{5}$}&{2.29$\times10^{5}$} & {4.65$\times10^{4}$} & -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|ccc|ccc|}
%{|r@{.}l | r@{.}l |r@{.}lr@{.}lr@{.}l|r@{.}l |r@{.}lr@{.}lr@{.}l|}
\hline $\rho$$\it Y_{e}$&T(K) &
\multicolumn{3}{c|}{$\gamma$-ray heating rates (MeV.s$^{-1}$)} & %\vline
\multicolumn{3}{c|}{Neutrino cooling
rates (MeV.s$^{-1}$)}\\
\cline{3-8}(g.cm$^{-3}$) & &This Work  &OHMTS &STN16 &This Work &OHMTS &STN16\\
\hline
& {1.00$\times10^{7}$}  & {6.12$\times10^{-2}$} & {5.26$\times10^{-2}$} & -- & {$<10^{-100}$} & {7.74$\times10^{-2}$} & --\\
 & {1.00$\times10^{8}$} & {6.12$\times10^{-2}$} & {5.26$\times10^{-2}$} & -- & {$<10^{-100}$} & {7.74$\times10^{-2}$} & -- \\
10$^{1}$ & {1.00$\times10^{9}$} & {6.12$\times10^{-2}$}&{5.26$\times10^{-2}$} & -- & {1.58$\times10^{-26}$} & {7.74$\times10^{-2}$}& -- \\
 & {1.00$\times10^{10}$} & {1.46$\times10^{0}$}&{1.10$\times10^{0}$} & -- & {6.37$\times10^{-3}$}&{1.58$\times10^{0}$}& -- \\
 & {3.00$\times10^{10}$} & {2.16$\times10^{2}$}&{7.92$\times10^{2}$} & -- & {1.06$\times10^{2}$}&{1.04$\times10^{3}$}& -- \\
\hline
& {1.00$\times10^{7}$}  & {6.12$\times10^{-2}$} & {5.26$\times10^{-2}$} & -- & {$<10^{-100}$} & {7.74$\times10^{-2}$} & -- \\
 & {1.00$\times10^{8}$} & {6.12$\times10^{-2}$} & {5.26$\times10^{-2}$} & -- & {$<10^{-100}$} & {7.74$\times10^{-2}$} & -- \\
10$^{4}$ & {1.00$\times10^{9}$} & {6.12$\times10^{-2}$}&{5.26$\times10^{-2}$} & -- & {1.41$\times10^{-27}$} & {7.74$\times10^{-2}$} & -- \\
 & {1.00$\times10^{10}$} & {1.46$\times10^{0}$}& {1.10$\times10^{0}$} & -- & {6.37$\times10^{-3}$} & {1.58$\times10^{0}$} & --  \\
 & {3.00$\times10^{10}$} & {2.16$\times10^{2}$} & {7.92$\times10^{2}$} & --  & {1.06$\times10^{2}$} &{1.04$\times10^{3}$}& -- \\
\hline
 & {1.00$\times10^{7}$}  & {3.69$\times10^{-2}$} & {4.06$\times10^{-2}$} & {4.36$\times10^{-2}$} & {$<10^{-100}$} & {5.15$\times10^{-2}$} & {5.62$\times10^{-2}$} \\
 & {1.00$\times10^{8}$} & {3.69$\times10^{-2}$} & {4.06$\times10^{-2}$} & {4.42$\times10^{-2}$} & {$<10^{-100}$} & {5.15$\times10^{-2}$} & {5.67$\times10^{-2}$}  \\
10$^{7}$ &{1.00$\times10^{9}$} & {3.79$\times10^{-2}$}&{4.10$\times10^{-2}$} & {4.36$\times10^{-2}$} & {1.43$\times10^{-32}$} & {5.25$\times10^{-2}$} & {5.70$\times10^{-2}$}\\
 & {1.00$\times10^{10}$} & {1.18$\times10^{0}$}&{9.02$\times10^{-1}$} & -- & {5.09$\times10^{-3}$} & {1.32$\times10^{0}$}& -- \\
 & {3.00$\times10^{10}$} & {2.14$\times10^{2}$} & {7.87$\times10^{2}$} & -- & {1.05$\times10^{2}$} & {1.03$\times10^{3}$} & -- \\
\hline
 & {1.00$\times10^{7}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$}&{$<10^{-100}$} & {$<10^{-100}$}\\
 & {1.00$\times10^{8}$} & {$<10^{-100}$}&{$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$}&{$<10^{-100}$} & {$<10^{-100}$}\\
10$^{11}$ & {1.00$\times10^{9}$} & {$<10^{-100}$}&{$<10^{-100}$} & {$<10^{-100}$} & {$<10^{-100}$}&{$<10^{-100}$} & {$<10^{-100}$}\\
 & {1.00$\times10^{10}$} & {3.06$\times10^{-11}$}&{2.05$\times10^{-10}$} & -- & {6.41$\times10^{-15}$}&{5.34$\times10^{-10}$}& -- \\
 & {3.00$\times10^{10}$} & {3.31$\times10^{-2}$}&{1.26$\times10^{-1}$} & -- & {1.46$\times10^{-2}$}&{1.66$\times10^{-1}$}& -- \\
\hline
\end{tabular}
